Concurrency-Preserving and Sound Monitoring of Multi-Threaded Component-Based Systems

This paper addresses the monitoring of logic-independent linear-time user-provided properties in multi-threaded component-based systems. We consider intrinsically independent components that can be executed concurrently with a centralized coordination for multiparty interactions. In this context, the problem that arises is that a global state of the system is not available to the monitor. A naive solution to this problem would be to plug in a monitor which would force the system to synchronize in order to obtain the sequence of global states at runtime. Such a solution would defeat the whole purpose of having concurrent components. Instead, we reconstruct on-the-fly the global states by accumulating the partial states traversed by the system at runtime. We define transformations of components that preserve their semantics and concurrency and, at the same time, allow to monitor global-state properties. Moreover, we present RVMT-BIP, a prototype tool implementing the transformations for monitoring multi-threaded systems described in the BIP (Behavior, Interaction, Priority) framework, an expressive framework for the formal construction of heterogeneous systems. Our experiments on several multi-threaded BIP systems show that RVMT-BIP induces a cheap runtime overhead.

==> abstractview.tex <==
\begin{figure}
    \centering
   \scalebox{0.9} {  
    \begin{subfigure}[b]{0.42\textwidth}   
    \centering
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=5cm, semithick]
  \tikzstyle{every state}=[fill=none,draw=black,text=black]  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\filldraw[fill=none,draw=black](0,0)--(0,2)--(1,2)--(1,0)--cycle;
\filldraw[fill=none,draw=black,xshift=3cm](0,0)--(0,2)--(1,2)--(1,0)--cycle;
\node at (0.5,1) [rotate=90,text width=2cm,text centered]  {{\footnotesize \redd{Single-Threaded}} CBS};
\node at (3.5,1) [rotate=90,text width=2cm,text centered]  {Monitor \cite{FalconeJNBB15}};
\draw[-] (1,0.25)--(3,0.25);\fill (1,0.25) circle (0.08cm);\fill (3,0.25) circle (0.08cm);
\draw[-] (1,1.25)--(3,1.25);\fill (1,1.25) circle (0.08cm);\fill (3,1.25) circle (0.08cm);
\draw[-] (1,1.5)--(3,1.5);\fill (1,1.5) circle (0.08cm);\fill (3,1.5) circle (0.08cm);
\draw[-] (1,1.75)--(3,1.75);\fill (1,1.75) circle (0.08cm);\fill (3,1.75) circle (0.08cm); \node at (2,2) [text centered]  {$\forall a\in \gamma$};
%
\fill (2,0.5) circle (0.05cm);
\fill (2,0.75) circle (0.05cm);
\fill (2,1) circle (0.05cm);
%
\end{tikzpicture}
\caption{Monitoring of single-threaded CBSs}
 \end{subfigure}
     \begin{subfigure}[b]{0.50\textwidth}   
    \centering
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=5cm, semithick]
  \tikzstyle{every state}=[fill=none,draw=black,text=black]  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\filldraw[fill=none,draw=black](0,0)--(0,2)--(1,2)--(1,0)--cycle;
\filldraw[fill=none,draw=black,xshift=3cm](0,0)--(0,2)--(1,2)--(1,0)--cycle;
\filldraw[fill=none,draw=black,xshift=6cm](0,0)--(0,2)--(1,2)--(1,0)--cycle;
\node at (0.5,1) [rotate=90,text width=2cm,text centered]  {{\footnotesize \redd{Multi-Threaded}} CBS};
\node at (3.5,1) [rotate=90,text width=2cm,text centered]  {$\RGT$};
\node at (6.5,1) [rotate=90,text width=2cm,text centered]  {Monitor \cite{FalconeJNBB15}};
\draw[-] (1,0.25)--(3,0.25);\fill (1,0.25) circle (0.08cm);\fill (3,0.25) circle (0.08cm);
\draw[-] (1,1.25)--(3,1.25);\fill (1,1.25) circle (0.08cm);\fill (3,1.25) circle (0.08cm);
\draw[-] (1,1.5)--(3,1.5);\fill (1,1.5) circle (0.08cm);\fill (3,1.5) circle (0.08cm);
\draw[-] (1,1.75)--(3,1.75);\fill (1,1.75) circle (0.08cm);\fill (3,1.75) circle (0.08cm); \node at (2,2) [text centered]  {$\forall a\in \gamma^\bot$};
%
\fill (2,0.5) circle (0.05cm);
\fill (2,0.75) circle (0.05cm);
\fill (2,1) circle (0.05cm);
% 
\draw[-,xshift=3cm] (1,0.25)--(3,0.25);\fill [xshift=3cm](1,0.25) circle (0.08cm);\fill[xshift=3cm] (3,0.25) circle (0.08cm);
\draw[-,xshift=3cm] (1,1.25)--(3,1.25);\fill [xshift=3cm](1,1.25) circle (0.08cm);\fill[xshift=3cm] (3,1.25) circle (0.08cm);
\draw[-,xshift=3cm] (1,1.5)--(3,1.5);\fill[xshift=3cm] (1,1.5) circle (0.08cm);\fill[xshift=3cm] (3,1.5) circle (0.08cm);
\draw[-,xshift=3cm] (1,1.75)--(3,1.75);\fill[xshift=3cm] (1,1.75) circle (0.08cm);\fill[xshift=3cm] (3,1.75) circle (0.08cm); \node at (2,2) [text centered,xshift=3cm]  {$\forall a\in \gamma$};
%
\fill [xshift=3cm](2,0.5) circle (0.05cm);
\fill [xshift=3cm](2,0.75) circle (0.05cm);
\fill [xshift=3cm](2,1) circle (0.05cm);
%
\end{tikzpicture}
\caption{Monitoring of multi-threaded CBSs}
 \end{subfigure}
}
\caption{Abstract view of runtime monitoring of single-threaded vs. multi-threaded CBSs} 
\label{fig:abstract}
\end{figure}


==> differentdegree.tex <==
\begin{figure}
    \centering
    \begin{subfigure}[b]{0.3\textwidth}
        \centering
        \scalebox{.9} {
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm, semithick]
\tikzstyle{block} = [rectangle, draw=none, fill=gray!20,text width=5em, text centered, rounded corners, minimum height=1.4em]
\filldraw[fill=gray!10,draw=black](0,0)--(0,2)--(4,2)--(4,0)--(0,0)--cycle; 
\node at (3.5,1.5){\includegraphics[width=0.15\textwidth]{engine}};

%\node at (1.45,1.15)[block,text width=6.7em]  (g)  {}; 
%\node at (1.45,1.7)[block,text width=6.7em ,minimum height=1.2em,fill=gray!50]  (p)  {}; 
\draw[draw=black,xshift=0cm](0.1,0.1)--(0.1,0.7)--(0.7,0.7)--(0.7,0.1)--(0.1,0.1)--cycle;
\draw[draw=black,xshift=0.7cm](0.1,0.1)--(0.1,0.7)--(0.7,0.7)--(0.7,0.1)--(0.1,0.1)--cycle;
\draw[draw=black,xshift=1.4cm](0.1,0.1)--(0.1,0.7)--(0.7,0.7)--(0.7,0.1)--(0.1,0.1)--cycle;
\draw[draw=black,xshift=2.1cm](0.1,0.1)--(0.1,0.7)--(0.7,0.7)--(0.7,0.1)--(0.1,0.1)--cycle;

\draw[-,thick,gray!70!black] (0.4,0.7)--(0.5,1.1)--(1,1.1)--(1.1,0.7);
\draw[-,thick,gray!70!black,xshift=0.7cm] (0.4,0.7)--(0.5,1.1)--(1,1.1)--(1.1,0.7);
\draw[-,thick,gray!70!black,xshift=1.4cm] (0.4,0.7)--(0.5,1.1)--(1,1.1)--(1.1,0.7);

\fill(0.4,0.7)circle(0.1cm);\node at(0.4,0.35){A};
\fill[xshift=0.7cm](0.4,0.7)circle(0.1cm);\node[xshift=0.7cm]at(0.4,0.35){B};
\fill[xshift=1.4cm](0.4,0.7)circle(0.1cm);\node[xshift=1.4cm]at(0.4,0.35){C};
\fill[xshift=2.1cm](0.4,0.7)circle(0.1cm);\node[xshift=2.1cm]at(0.4,0.35){D};
\node at(0.7,1.3){ab};
\node [xshift=0.7cm]at(0.7,1.3){bc};
\node [xshift=1.4cm]at(0.7,1.3){cd};
\node [xshift=0.7cm]at(0.7,1.7){ab $<$ cd};           
\end{tikzpicture}
}
        \caption{Centralized}
        \label{fig:Centralized model}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.3\textwidth}
        \centering
        \scalebox{.9} {
  \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm, semithick]
\tikzstyle{block} = [rectangle, draw=none, fill=gray!20,text width=5em, text centered, rounded corners, minimum height=1.4em]
\filldraw[fill=none,draw=black,yshift=-2.5cm](0,0)--(0,2.3)--(4,2.3)--(4,0)--(0,0)--cycle; 
\node at (2,1.4)[yshift=-2.3cm,block,text width=11em ,minimum height=3.8em,fill=gray!20]  (p)  {};
\draw[fill=gray!10,draw=black,xshift=0.1cm,yshift=-2.5cm](0.1,0.1)--(0.1,0.7)--(0.7,0.7)--(0.7,0.1)--(0.1,0.1)--cycle;
\draw[fill=gray!10,draw=black,xshift=1.1cm,yshift=-2.5cm](0.1,0.1)--(0.1,0.7)--(0.7,0.7)--(0.7,0.1)--(0.1,0.1)--cycle;
\draw[fill=gray!10,draw=black,xshift=2.1cm,yshift=-2.5cm](0.1,0.1)--(0.1,0.7)--(0.7,0.7)--(0.7,0.1)--(0.1,0.1)--cycle;
\draw[fill=gray!10,draw=black,xshift=3.1cm,yshift=-2.5cm](0.1,0.1)--(0.1,0.7)--(0.7,0.7)--(0.7,0.1)--(0.1,0.1)--cycle;
\draw[-,thick,gray!70!black,yshift=-2.1cm] (0.4,0.7)--(0.5,1.1)--(1,1.1)--(1.1,0.7);
\draw[-,thick,gray!70!black,xshift=0.7cm,yshift=-2.1cm] (0.4,0.7)--(0.5,1.1)--(1,1.1)--(1.1,0.7);
\draw[-,thick,gray!70!black,xshift=1.4cm,yshift=-2.1cm] (0.4,0.7)--(0.5,1.1)--(1,1.1)--(1.1,0.7);
\node [yshift=-2.1cm]at(0.7,1.3){ab};
\node [xshift=0.7cm,yshift=-2.1cm]at(0.7,1.3){bc};
\node [xshift=1.4cm,yshift=-2.1cm]at(0.7,1.3){cd};
\node [xshift=0.7cm,yshift=-2.15cm]at(0.7,1.7){ab $<$ cd};
\node [yshift=-2.5cm]at (3.5,1.5){\includegraphics[width=0.15\textwidth]{engine}};
\draw[->,gray!70!black,xshift=0cm,yshift=-2.5cm] (0.4,0.7)--(0.4,1);
\draw[->,gray!70!black,xshift=0cm,yshift=-2.5cm] (0.6,0.97)--(0.6,0.66);
\draw[->,gray!70!black,xshift=1cm,yshift=-2.5cm] (0.4,0.7)--(0.4,1);
\draw[->,gray!70!black,xshift=1cm,yshift=-2.5cm] (0.6,0.97)--(0.6,0.66);
\draw[->,gray!70!black,xshift=2cm,yshift=-2.5cm] (0.4,0.7)--(0.4,1);
\draw[->,gray!70!black,xshift=2cm,yshift=-2.5cm] (0.6,0.97)--(0.6,0.66);
\draw[->,gray!70!black,xshift=3cm,yshift=-2.5cm] (0.4,0.7)--(0.4,1);
\draw[->,gray!70!black,xshift=3cm,yshift=-2.5cm] (0.6,0.97)--(0.6,0.66);
\node [xshift=0.1cm,yshift=-2.5cm]at (0.55,0.55){\includegraphics[width=0.05\textwidth]{engine}};
\node [xshift=1.1cm,yshift=-2.5cm]at (0.55,0.55){\includegraphics[width=0.05\textwidth]{engine}};
\node [xshift=2.1cm,yshift=-2.5cm]at (0.55,0.55){\includegraphics[width=0.05\textwidth]{engine}};
\node [xshift=3.1cm,yshift=-2.5cm]at (0.55,0.55){\includegraphics[width=0.05\textwidth]{engine}};



\node [xshift=0.1cm,yshift=-2.5cm]at(0.4,0.35){A};
\node [xshift=1.1cm,yshift=-2.5cm]at(0.4,0.35){B};
\node [xshift=2.1cm,yshift=-2.5cm]at(0.4,0.35){C};
\node [xshift=3.1cm,yshift=-2.5cm]at(0.4,0.35){D};
  
\end{tikzpicture}}
        \caption{\centering Decentralized with centralized controller}
        \label{fig:Decentralized with centralized controller}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.3\textwidth}
        \centering
        \scalebox{.9} {
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm, semithick]
\tikzstyle{block} = [rectangle, draw=none, fill=gray!20,text width=5em, text centered, rounded corners, minimum height=1.4em]
\filldraw[fill=none,draw=black,yshift=-5cm](0,0)--(0,2.3)--(4,2.3)--(4,0)--(0,0)--cycle; 
\node at (1,1.05)[yshift=-4.8cm,block,text width=4em ,minimum height=1.6em,fill=gray!20]  (p)  {};
\node at (1,1.05)[yshift=-4.8cm,xshift=2cm,block,text width=4em ,minimum height=1.6em,fill=gray!20]  (p)  {};
\node at (1,1.05)[yshift=-4.1cm,xshift=1cm,block,text width=4em ,minimum height=1.6em,fill=gray!20]  (p)  {};
\draw[fill=gray!10,draw=black,xshift=0.1cm,yshift=-5cm](0.1,0.1)--(0.1,0.7)--(0.7,0.7)--(0.7,0.1)--(0.1,0.1)--cycle;
\draw[fill=gray!10,draw=black,xshift=1.1cm,yshift=-5cm](0.1,0.1)--(0.1,0.7)--(0.7,0.7)--(0.7,0.1)--(0.1,0.1)--cycle;
\draw[fill=gray!10,draw=black,xshift=2.1cm,yshift=-5cm](0.1,0.1)--(0.1,0.7)--(0.7,0.7)--(0.7,0.1)--(0.1,0.1)--cycle;
\draw[fill=gray!10,draw=black,xshift=3.1cm,yshift=-5cm](0.1,0.1)--(0.1,0.7)--(0.7,0.7)--(0.7,0.1)--(0.1,0.1)--cycle;
\draw[->,gray!70!black,xshift=0cm,yshift=-5cm] (0.4,0.7)--(0.4,1);
\draw[->,gray!70!black,xshift=0cm,yshift=-5cm] (0.6,0.97)--(0.6,0.66);
\draw[->,gray!70!black,xshift=1cm,yshift=-5cm] (0.4,0.7)--(0.4,1);
\draw[->,gray!70!black,xshift=1cm,yshift=-5cm] (0.6,0.97)--(0.6,0.66);
\draw[->,gray!70!black,xshift=2cm,yshift=-5cm] (0.4,0.7)--(0.4,1);
\draw[->,gray!70!black,xshift=2cm,yshift=-5cm] (0.6,0.97)--(0.6,0.66);
\draw[->,gray!70!black,xshift=3cm,yshift=-5cm] (0.4,0.7)--(0.4,1);
\draw[->,gray!70!black,xshift=3cm,yshift=-5cm] (0.6,0.97)--(0.6,0.66);

\draw[->,gray!70!black,xshift=2cm,yshift=-4.3cm] (0.68,0.8)--(0.4,1);
\draw[->,gray!70!black,xshift=2cm,yshift=-4.3cm] (0.6,0.97)--(0.9,0.8);

\draw[->,gray!70!black,xshift=1cm,yshift=-4.3cm] (0.1,0.8)--(0.4,1);
\draw[->,gray!70!black,xshift=1cm,yshift=-4.3cm] (0.6,0.97)--(0.3,0.8);

\draw[->,gray!70!black,xshift=1cm,yshift=-5cm] (0.7,0.7)--(1.2,1);
\draw[->,gray!70!black,xshift=1cm,yshift=-5cm] (1.35,1)--(0.8,0.66);

\node [yshift=-5.25cm]at (3,1.5){\includegraphics[width=0.1\textwidth]{engine}};
\node [yshift=-5.25cm]at (1,1.5){\includegraphics[width=0.1\textwidth]{engine}};
\node [yshift=-4.55cm]at (2,1.5){\includegraphics[width=0.1\textwidth]{engine}};

\node [xshift=0.1cm,yshift=-5cm]at(0.4,0.35){A};
\node [xshift=1.1cm,yshift=-5cm]at(0.4,0.35){B};
\node [xshift=2.1cm,yshift=-5cm]at(0.4,0.35){C};
\node [xshift=3.1cm,yshift=-5cm]at(0.4,0.35){D};

\node [xshift=0.1cm,yshift=-5cm]at (0.55,0.55){\includegraphics[width=0.05\textwidth]{engine}};
\node [xshift=1.1cm,yshift=-5cm]at (0.55,0.55){\includegraphics[width=0.05\textwidth]{engine}};
\node [xshift=2.1cm,yshift=-5cm]at (0.55,0.55){\includegraphics[width=0.05\textwidth]{engine}};
\node [xshift=3.1cm,yshift=-5cm]at (0.55,0.55){\includegraphics[width=0.05\textwidth]{engine}};      
\end{tikzpicture}
}
        \caption{Fully decentralized}
        \label{fig:Fully decentralized}
    \end{subfigure}
    \caption{Degrees of decentralization}
    \label{fig:different degrees}
\end{figure}


==> example_global.tex <==
\begin{figure}[h]
    \centering
    \large
   \scalebox{.4} {   
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=5cm, semithick]
  \tikzstyle{every state}=[fill=none,draw=black,text=black]  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[-] (-9,10)--(-8,9)--(0,9)--(1,10);  
\draw[-] (1,10)--(2,9)--(10,9)--(11,10);  
\draw[-] (-9,10)--(-8.5,8)--(10.5,8)--(11,10); 
\draw[-] (1,6.5)--(1,8); \node at (1.4,7.7) {$E_{13}$};  
\draw[-] (1,6.5)--(-4,9);\node at (-4,8.7) {$E_{12}$};  
\draw[-] (1,6.5)--(6,9); \node at (6.2,8.7) {$E_{23}$};  
\draw[-] (1,16)--(1,17); \node at (1,17.2) {$M_2$};
\draw[-] (6,16)--(6,17); \node at (6,17.2) {$F_2$};   
\draw[-] (-9,16)--(-9,17); \node at (-9,17.2) {$M_1$};
\draw[-] (-4,16)--(-4,17); \node at (-4,17.2) {$F_1$};
\draw[-] (11,16)--(11,17); \node at (11,17.2) {$M_3$};
\draw[-] (16,16)--(16,17); \node at (16,17.2) {$F_3$};   
\draw[-] (1,0.5)--(1,-0.5); \node at (1,-0.7) {$N_t$}; 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   

  \filldraw[fill=none,draw=black](0,0.5)--(0,6.5)--(8,6.5)--(8,0.5)--(0,0.5)--cycle; 
  \node at (1.5,3.4) [state] (A)        [minimum size=2.2cm]              {$ready$};
  \node            [state] (B)  [right of =A,minimum size=2.2cm]          {$delivered$};
  \path [in=-50,out=-130]  (B) edge  [below]       node[text centered] {$newtask$} (A);
  \path [in=130,out=50]    (A) edge  [above]       node[text centered] {$deliver$} (B); 
  \fill (1,0.5) circle (0.14cm);\node at (2,0){$newtask$};
  \fill (1,6.5) circle (0.14cm);\node at (3,7) {$deliver$};
  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \filldraw[fill=none,draw=black](0,10)--(0,16)--(7,16)--(7,10)--(0,10)--cycle; 
  \node at (0.95,12.9) [state] (A)        [minimum size=0.5cm]         {$free$};
  \node            [state] (B)  [right of =A,minimum size=0.5cm]       {$done$};
  \path [out=-70,in=-110]  (A) edge  [below]       node[text centered] {$exec,x$ :$=x+1$} (B);
  \path [out=180,in=0]     (B) edge  [above ]      node[text centered] {$finish,(x\leqslant 10)$} (A);
  \path [out=110,in=70]    (B) edge  [above ]      node[text centered] {$maintenance,(x>10),x$ :$=0$} (A); 
  \fill (1,10) circle (0.14cm);\node at (2.1,9.5) {$exec$};
  \fill (1,16) circle (0.14cm);\node at (2.4,16.5) {$maintenance$};
  \fill (6,16) circle (0.14cm);\node at (5.3,16.5) {$finish$};
  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \filldraw[fill=none,draw=black](-10,10)--(-10,16)--(-3,16)--(-3,10)--(-10,10)--cycle; 
  \node at (0.95-10,12.9) [state] (A)        [minimum size=0.5cm]              {$free$};
  \node            [state] (B)  [right of =A,minimum size=0.5cm]          {$done$};   
  \path [out=-70,in=-110]  (A) edge  [below]       node[text centered] {$exec,x$ :$=x+1$} (B);
  \path [out=180,in=0]     (B) edge  [above ]      node[text centered] {$finish,(x\leqslant 10)$} (A);
  \path [out=110,in=70]    (B) edge  [above ]      node[text centered] {$maintenance,(x>10),x$ :$=0$} (A);  
  \fill (1-10,10) circle (0.14cm);\node at(1-10.8,9.5) {$exec$};
  \fill (1-10,16) circle (0.14cm);\node at(2.4-10,16.5){$maintenance$};
  \fill (6-10,16) circle (0.14cm);\node at(5.3-10,16.5){$finish$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \filldraw[fill=none,draw=black](10,10)--(10,16)--(17,16)--(17,10)--(10,10)--cycle; 
  \node at (0.95+10,12.9) [state] (A)        [minimum size=0.5cm]      {$free$};
  \node            [state] (B)  [right of =A,minimum size=0.5cm]       {$done$};
  \path [out=-70,in=-110]  (A) edge  [below]       node[text centered] {$exec,x$ :$=x+1$} (B);
  \path [out=180,in=0]     (B) edge  [above ]      node[text centered] {$finish,(x\leqslant 10)$} (A);
  \path [out=110,in=70]    (B) edge  [above ]      node[text centered] {$maintenance,(x>10),x$ :$=0$} (A);   
  \fill (11,10) circle (0.14cm);\node at (11.8,9.5) {$exec$};
  \fill (11,16) circle (0.14cm);\node at (12.4,16.5) {$maintenance$};
  \fill (16,16) circle (0.14cm);\node at (15.3,16.5) {$finish$};
  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\huge
\node at (-11,13) {\rotatebox{90}  {\textbf{Worker 1}}};
\node at (-1,13)  {\rotatebox{90}  {\textbf{Worker 2}}};
\node at (9,13)   {\rotatebox{90}  {\textbf{Worker 3}}};
\node at (-1,3.5) {\rotatebox{90}  {\textbf{Task Generator}}}; 

\end{tikzpicture}}
\caption{A component-based system} \label{fig:example}
\end{figure}

==> example_partial.tex <==
\begin{figure}[h]
    \centering
    \large
   \scalebox{.45} {   
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=5cm, semithick]
  \tikzstyle{every state}=[fill=none,draw=black,text=black]  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[-] (-9,10)--(-8,9)--(0,9)--(1,10);  
\draw[-] (1,10)--(2,9)--(10,9)--(11,10);  
\draw[-] (-9,10)--(-8.5,8)--(10.5,8)--(11,10); 
\draw[-] (1,6.5)--(1,8); \node at (1.4,7.7) {$E_{13}$};  
\draw[-] (1,6.5)--(-4,9);\node at (-4,8.7) {$E_{12}$};  
\draw[-] (1,6.5)--(6,9); \node at (6.2,8.7) {$E_{23}$};  
\draw[-] (1,16)--(1,17); \node at (1,17.2) {$M_2$};
\draw[-] (6,16)--(6,17); \node at (6,17.2) {$F_2$};  
\draw[-] (7,16)--(7,17); \node at (7,17.2) {$\beta_2$}; 
\draw[-] (-9,16)--(-9,17); \node at (-9,17.2) {$M_1$};
\draw[-] (-4,16)--(-4,17); \node at (-4,17.2) {$F_1$};
\draw[-] (-3,16)--(-3,17); \node at (-3,17.2) {$\beta_1$};
\draw[-] (11,16)--(11,17); \node at (11,17.2) {$M_3$};
\draw[-] (16,16)--(16,17); \node at (16,17.2) {$F_3$};   
\draw[-] (17,16)--(17,17); \node at (17,17.2) {$\beta_3$};
\draw[-] (1,0.5)--(1,-0.5); \node at (1,-0.7) {$N_t$}; 
\draw[-] (7,0.5)--(7,-0.5); \node at (7,-0.7) {$\beta_t$}; 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%     
  \filldraw[fill=none,draw=black](0,0.5)--(0,6.5)--(8,6.5)--(8,0.5)--(0,0.5)--cycle; 
  \node at (1.5,3.4) [state] (A)        [minimum size=2.2cm]              {$ready$};
  \node            [state] (B)  [right of =A,minimum size=2.2cm]          {$delivered$};
  \node [state] (A') [above right of =A,minimum size=0.5cm,node distance=2.5cm]         {$\perp$};
\node [state] (B') [below left of =B,minimum size=0.5cm,node distance=2.5cm]          {$\perp$};


\path [out=10,in=120](A') edge  [above left ] node[text centered] {$\beta$} (B);
\path [out=190,in=-60](B') edge  [below]  node[text centered] {$\beta$} (A);  
\path [out=-110,in=10] (B) edge  [below right]   node[text centered] { $newtask$} (B');
\path [out=70,in=190](A) edge  [above left]   node[text centered] { $deliver$} (A');  
   
  \fill (1,0.5) circle (0.14cm);\node at (2,0){$newtask$};
  \fill (7,0.5) circle (0.14cm);\node at (7.5,0){$\beta$};
  \fill (1,6.5) circle (0.14cm);\node at (3,7) {$deliver$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


  \filldraw[fill=none,draw=black](0,10)--(0,16)--(8,16)--(8,10)--(0,10)--cycle; 
\node at (0.95,12.9) [state] (A)[minimum size=0.5cm]         {$free$};
\node [state] (B)  [right of =A,minimum size=0.5cm,node distance=5.5cm]         {$done$};
\node [state] (A') [below right of =A,minimum size=0.5cm,node distance=2.5cm]   {$\perp$};
\node [state] (B') [above left of =B,minimum size=0.5cm,node distance=2.5cm]    {$\perp$};
\node [state] (C') [left of =B,minimum size=0.5cm,node distance=2.2cm]          {$\perp$};
 
  
\path [out=0,in=-110](A') edge  [below right ] node[text centered] {$\beta,x$ :$=x+1$} (B);
\path [out=180,in=0] (C') edge [above] node[text centered] { $\beta,(x\leqslant 10)$} (A);
\path [out=180,in=70](B') edge  [above]  node[text centered] {$\beta,(x>10),x$ :$=0\quad\quad $} (A);
\path (B) edge  [above]   node[text centered] { $finish$} (C');
\path [out=110,in=-20] (B) edge  [above right]   node[text centered,xshift=-0.4cm] { $maintenance$}(B');
\path [out=-70,in=160](A) edge  [below left]   node[text centered] { $exec$} (A');
   
  \fill (1,10) circle (0.14cm);\node at (2.1,9.5) {$exec$};
  \fill (1,16) circle (0.14cm);\node at (2.3,16.5)  {$maintenance$};
  \fill (6,16) circle (0.14cm);\node at (5.3,16.5)  {$finish$};
  \fill (7,16) circle (0.14cm);\node at (7.3,16.5){$\beta$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \filldraw[fill=none,draw=black](-10,10)--(-10,16)--(-2,16)--(-2,10)--(-10,10)--cycle; 
  \node at (0.95-10,12.9) [state] (A)        [minimum size=0.5cm]              {$free$};
  \node            [state] (B)  [right of =A,minimum size=0.5cm,node distance=5.5cm]          {$done$};
\node [state] (A') [below right of =A,minimum size=0.5cm,node distance=2.5cm]         {$\perp$};
\node [state] (B') [above left of =B,minimum size=0.5cm,node distance=2.5cm]          {$\perp$};
\node [state] (C') [left of =B,minimum size=0.5cm,node distance=2.2cm]          {$\perp$};
  
\path [out=0,in=-110](A') edge [below right ] node[text centered] {$\beta,x$ :$=x+1$} (B);
\path [out=180,in=0] (C') edge [above] node[text centered] {$\beta,(x\leqslant 10)$} (A);
\path [out=180,in=70](B') edge [above]  node[text centered] {$\beta,(x>10),x$ :$=0\quad\quad $} (A);
\path (B) edge [above]     node[text centered] {$finish$} (C');
\path [out=110,in=-20](B) edge [above right]   node[text centered,xshift=-0.4cm] { $maintenance$} (B');
\path [out=-70,in=160](A) edge [below left]   node[text centered] { $exec$} (A');
   
  \fill (1-10,10) circle (0.14cm);\node at (1-10.8,9.5) {$exec$};
  \fill (1-10,16) circle (0.14cm);\node at (2.3-10,16.5) {$maintenance$};
  \fill (6-10,16) circle (0.14cm);\node at (5.3-10,16.5) {$finish$};
  \fill (7-10,16) circle (0.14cm);\node at (7.3-10,16.5) {$\beta$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \filldraw[fill=none,draw=black](10,10)--(10,16)--(18,16)--(18,10)--(10,10)--cycle; 
  \node at (0.95+10,12.9) [state] (A)        [minimum size=0.5cm]              {$free$};
  \node            [state] (B)  [right of =A,minimum size=0.5cm,node distance=5.5cm]          {$done$};
\node [state] (A') [below right of =A,minimum size=0.5cm,node distance=2.5cm]         {$\perp$};
\node [state] (B') [above left of =B,minimum size=0.5cm,node distance=2.5cm]          {$\perp$};
\node [state] (C') [left of =B,minimum size=0.5cm,node distance=2.2cm]          {$\perp$};
  
\path [out=0,in=-110](A') edge [below right ] node[text centered] {$\beta,x$ :$=x+1$} (B);
\path [out=180,in=0] (C') edge [above] node[text centered] {$\beta,(x\leqslant 10)$} (A);
\path [out=180,in=70](B') edge [above]  node[text centered] {$\beta,(x>10),x$ :$=0\quad\quad $} (A);
\path (B) edge [above]     node[text centered] { $finish$} (C');
\path [out=110,in=-20](B) edge [above right]   node[text centered,xshift=-0.4cm] {$maintenance$} (B');
\path [out=-70,in=160](A) edge [below left]   node[text centered] { $exec$} (A');
   
  \fill (11,10) circle (0.14cm);\node at (11.8,9.5) {$exec$};
  \fill (11,16) circle (0.14cm);\node at (12.3,16.5) {$maintenance$};
  \fill (16,16) circle (0.14cm);\node at (15.3,16.5) {$finish$};
  \fill (17,16) circle (0.14cm);\node at (17.3,16.5) {$\beta$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\huge
\node at (-11,13) {\rotatebox{90} {\textbf{Worker 1}}};
\node at (-1,13)  {\rotatebox{90} {\textbf{Worker 2}}};
\node at (9,13)   {\rotatebox{90}{\textbf{Worker 3}}};
\node at (-1,3.5) {\rotatebox{90}{\textbf{Task Generator}}};

  
\end{tikzpicture}}
\caption{A partial state component-based system} \label{fig:partial_mot_example}
\end{figure}

==> overview.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\begin{figure}
    \centering
\resizebox{\textwidth}{!}{             
\tikzstyle{block} = [rectangle, draw, fill=gray!20, 
    text centered]   
\tikzstyle{block2} = [rectangle, draw,fill=yellow,  
    text width=5em, text centered, minimum height=2.5em]       
\tikzstyle{block3} = [rectangle, draw,fill=green!40,  
    text width=5em, text centered, rounded corners, minimum height=7em]     
\tikzstyle{line} = [draw, -latex']  
\def\myarm{1cm}
\def\myangle{0}
\tikzset{
  arm/.default=1cm,
  arm/.code={\def\myarm{#1}},
  angle/.default=0,
  angle/.code={\def\myangle{#1}} 
}   
\tikzset{
    myncbar/.style = {to path={
        let
            \p1=($(\tikztotarget)+(\myangle:\myarm)$)
        in
            -- ++(\myangle:\myarm) coordinate (tmp)
            -- ($(\tikztotarget)!(tmp)!(\p1)$)
            -- (\tikztotarget)\tikztonodes
    }}
} 
\begin{tikzpicture}[node distance = 1.5cm, auto]   
 \node [block3,node distance = 1cm,text width=12em, yshift=-0.5cm] (Tg) {};
 \node [yshift=-1.4cm]  {Execution Trace};
 \node [block,text width=10em,node distance = 1cm, yshift=-0.65cm]  (Sg) {Global-state semantics};
 \node [block2, text width=10em]  (BIPg) {BIP system $S_g$};

 \node [block3,node distance = 1cm,text width=12em, xshift=9cm, yshift=-0.5cm] (Tp) {};
 \node [xshift=9cm,yshift=-1.4cm]  {Execution Trace};
 \node [block,text width=10em,node distance = 1cm,xshift=9cm, yshift=-0.65cm]  (Sp) {Partial-state semantics};
 \node [block2, text width=10em,xshift=9cm]  (BIPp) {BIP system $S_p$};
 
 \node [block3,node distance = 1cm,text width=12em, xshift=8cm, yshift=-4.5cm] (Tw) {};
 \node [xshift=8cm,yshift=-5.4cm]  {Witness Trace};
 \node [block,text width=10em,node distance = 1cm,xshift=8cm, yshift=-4.65cm]  (Sw) {Partial-state semantics};
 \node [block2, text width=10em,xshift=8cm, yshift=-4cm]  (BIPw) {BIP system $S_{pg}$};
 
 \path [line] (BIPp)  to [myncbar,angle=0,arm=2,xshift=1cm] (BIPw); 
 \node [xshift=12.3cm,yshift=-2cm,rotate=-90]  {Transformation w.r.t $\varphi$};

 \node [xshift=4.5cm, yshift=0.2cm]  {Transformation in~\cite{basu2008distributed}};
 \node [xshift=4.5cm, yshift=-0.3cm]  {($\beta$ transitions)};
 
 \path [line] (BIPg)  -- (BIPp); 
 \node [block2, text width=5em,yshift=-4.5cm,fill=gray!40]  (M) {Runtime\\ Monitor};
 \node [xshift=-0.2cm,yshift=-2.9cm,rotate=-90]  {Global states};
 \node [xshift=4.6cm, yshift=-4.2cm]  {Global states};
 \path [line, dashed] (Tg)  -- (M); 
 \path [line, dashed] (Tw)  -- (M);
 
 \node [block2, text width=9em,xshift=-7cm,yshift=-4.5cm,fill=blue!5]  (P) {Property $\varphi$\\ on global states}; 
 
 \path [line] (P)  -- (M);
 \node [xshift=-3.1cm, yshift=-4.2cm]  {Monitor synthesis \cite{FalconeJNBB15}};
\def\myshift#1{\raisebox{1ex}}
\draw [->,>=latex,line width=2pt,red!60,postaction={decorate,decoration={text along path,text align=center,text={|\sffamily\myshift|Refers to}}}]      (P) to [bend left=35] (BIPg);
 \node (MV) at ([yshift=-1.2cm]M) {Verdicts};
 \path [line] (M)  -- (MV);
 
     \begin{pgfonlayer}{background}
        \draw[rounded corners=2em,line width=5em,blue!20,cap=round,xshift=1cm]
   (10,-0.2)--(11.5,-0.2)--(11.5,-3.5)--(3.5,-3.5)--(3.5,-5.5)--(11.5,-5.5)--(11.5,-2.5)-- (11.1,-4.7)--(3.5,-4.7);
    \end{pgfonlayer}
    \node [xshift=7.5cm,yshift=-2.5cm]  {This paper's contribution};
                  
\end{tikzpicture}}
\caption{Approach overview}
\label{fig:over-view}
\end{figure}

==> running_atom_global.tex <==
\begin{figure}[t]
    \centering
    %\hfill
    \begin{subfigure}[b]{0.4\textwidth}
    \centering
    \Large
   \scalebox{.45} {   
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=5cm, semithick]
  \tikzstyle{every state}=[fill=none,draw=black,text=black]  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


  \filldraw[fill=none,draw=black](0,0.5)--(0,6.5)--(8,6.5)--(8,0.5)--(0,0.5)--cycle; 
  \node at (1.5,3.4) [state] (A)        [minimum size=2.2cm]              {$\ready$};
  \node            [state] (B)  [right of =A,minimum size=2.2cm]          {$\delivered$};
  \path [in=-50,out=-130]  (B) edge  [below]       node[text centered] {$\newtask$} (A);
  \path [in=130,out=50]    (A) edge  [above]       node[text centered] {$\deliver$} (B); 
  \fill (1,0.5) circle (0.24cm);\node at (2,0){$\newtask$};
  \fill (1,6.5) circle (0.24cm);\node at (2,7) {$\deliver$};
   
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}}
\caption{Component $\taskgenerator$} 
\label{fig:Task generator}
    \end{subfigure}
    %\hfill    
    \begin{subfigure}[b]{0.4\textwidth}
       \centering
           \Large
   \scalebox{.45} {   
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=5.5cm, semithick]
  \tikzstyle{every state}=[fill=none,draw=black,text=black]  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \filldraw[fill=none,draw=black](-0.5,10)--(-0.5,16)--(7.5,16)--(7.5,10)--(-0.5,10)--cycle; 
  \node at (0.85,12.9) [state] (A)        [minimum size=0.5cm]         {$\free$};
  \node            [state] (B)  [right of =A,minimum size=0.5cm]       {$\done$};
  \path [out=-70,in=-110]  (A) edge  [below]       node[text centered] {$\exec,x$ :$=x+1$} (B);
  \path [out=180,in=0]     (B) edge  [above ]      node[text centered] {$\finish,(x\leqslant 10)$} (A);
  \path [out=110,in=70]    (B) edge  [above ]      node[text centered] {$\maintenance,(x>10),x$ :$=0$} (A); 
  \fill (1,10) circle (0.24cm);\node at (1.7,9.5) {$\exec$};
  \fill (1,16) circle (0.24cm);\node at (1.8,16.5) {$\maintenance$};
  \fill (6,16) circle (0.24cm);\node at (5.3,16.5) {$\finish$};
  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}}
\caption{Component $\worker$}
\label{fig:Workers}
       \end{subfigure}
       \caption{Atomic components of system Task} 
\label{fig:task atoms}
\end{figure}

==> running_atom_instrumented.tex <==
\begin{figure}[t]
    \centering
    \begin{subfigure}[b]{0.45\textwidth}
    \centering
    \Large
   \scalebox{.4} {   
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=5.5cm, semithick]
  \tikzstyle{every state}=[fill=none,draw=black,text=black]  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


  \filldraw[fill=none,draw=black](0,0)--(0,8)--(9,8)--(9,0)--(0,0)--cycle; 
 \node at (1.7,4) [state] (A)        [minimum size=2.5cm]              {$\ready$};
  \node            [state] (B)  [right of =A,minimum size=2.5cm]          {$\delivered$};
  \node [state] (A') [above right of =A,minimum size=0.5cm,node distance=2.8cm]         {$\perp$};
\node [state] (B') [below left of =B,minimum size=0.5cm,node distance=2.8cm]          {$\perp$};


\path [out=10,in=120](A') edge  [above right] node[text centered,text width=3.5cm,xshift=-0.8cm] { $loc$:$= \delivered$ $\quad\beta\quad\quad$ } (B);
\path [out=190,in=-60](B') edge  [below]  node[text centered,text width=3.5cm] {$\quad\beta\quad\quad$  $loc$:$= \ready$} (A);  
\path [out=-120,in=10] (B) edge  [below right]   node[text centered] {$\newtask$} (B');
\path [out=70,in=190](A) edge  [above left]   node[text centered] {$\deliver$} (A');  
  \fill (1,0) circle (0.24cm);\node at (2,-0.5){$\newtask$};
  \fill (1,8) circle (0.24cm);\node at (2,8.5) {$\deliver$};
  \fill (7,0) circle (0.24cm);\node at (7.5,-0.5){$\beta$};
  
    
  \node [draw,dashed] at (7.8,0.8) {$loc$}; 
  %\node [draw,dashed] at (6.2,0.8) {$port$}; 
  \draw[dashed,-] (7,0)--(7.8,0.4);
 % \draw[dashed,-] (7,0)--(6.2,0.4);

   
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}}
\caption{Instrumented component $\taskgenerator^r$} 
\label{fig:Task generator inst}
    \end{subfigure}
    %\hfill    
    \begin{subfigure}[b]{0.45\textwidth}
       \centering
          \Large
   \scalebox{.4} {   
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=5cm, semithick]
  \tikzstyle{every state}=[fill=none,draw=black,text=black]  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \filldraw[fill=none,draw=black](0,0)--(0,8)--(12,8)--(12,0)--(0,0)--cycle;
\node at (1.5,3.9) [state] (A)[minimum size=0.5cm]         {$\free$};
\node [state] (B)  [right of =A,minimum size=0.5cm,node distance=8cm]         {$\done$};
\node [state] (A') [below right of =A,minimum size=0.5cm,node distance=3.2cm]   {$\perp$};
\node [state] (B') [above left of =B,minimum size=0.5cm,node distance=3.2cm]    {$\perp$};
\node [state] (C') [left of =B,minimum size=0.5cm,node distance=3.5cm]          {$\perp$};
 
  
\path [out=0,in=-110](A') edge  [below right ] node[text centered,text width=3.5cm,yshift=0.2cm,xshift=0.3cm] {$\beta$ , $x$ :$=x+1$ $loc$:$= \done$} (B);
\path [out=180,in=0] (C') edge [above] node[text centered,text width=3cm] { $\quad\beta\quad$  $loc$:$= \free$} (A);
\path [out=180,in=70](B') edge  [above]  node[text centered,text width=4.5cm,yshift=-0.1cm] {$\quad\beta$ , $x$ :$=0\quad $  $loc$:$= \free$} (A);
\path (B) edge  [above]   node[text centered,text width=3cm] { $\finish$ $(x\leqslant 10)$ } (C');
\path [out=110,in=-20] (B) edge  [above right]   node[text centered,xshift=-0.5cm,yshift=-0.6cm,text width=3cm] {$(x> 10)$ $\maintenance$}(B');
\path [out=-70,in=160](A) edge  [below left]   node[text centered] { $\exec$} (A'); 
  \fill (1,0) circle (0.24cm);\node at (1.7,-0.65) {$\exec$};
  \fill (1,8) circle (0.24cm);\node at (1.8,8.5) {$\maintenance$};
  \fill (7,8) circle (0.24cm);\node at (6.3,8.5) {$\finish$};
  \fill (9.5,8) circle (0.24cm);\node at (9.8,8.5){$\beta$};


  \node [draw,dashed] at (11,7) {$loc$}; 
  %\node [draw,dashed] at (9.4,7) {$port$}; 
  \node [draw,dashed,text height=0.4cm] at (9.4,7) {$x$};%  \draw[dashed,-] (9.5,8)--(8,7.3);
  \draw[dashed,-] (9.5,8)--(9.4,7.3);
  \draw[dashed,-] (9.5,8)--(11,7.3);
    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}}
\caption{Instrumented component $\worker^r$} 
\label{fig:Workers_partial_inst}
       \end{subfigure}
       \caption{Instrumented atomic components of system Task} 
\label{fig:task atoms inst}
\end{figure}

==> running_atom_instrumented_RGT.tex <==
\begin{figure}[t]
    \centering
    \Large
   \scalebox{.55} {   
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=5.5cm, semithick]
  \tikzstyle{every state}=[fill=none,draw=black,text=black]  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


  \filldraw[fill=none,draw=black](0,0)--(0,8)--(21.5,8)--(21.5,0)--(0,0)--cycle; 
 \node at (7.8,3) [state] (A)        [minimum size=1.5cm]              {$l$};



%\path [out=10,in=120](A') edge  [above right] node[text centered,text width=3.5cm,xshift=-0.8cm] {$port$:$= deliver$ $loc$:$= delivered$ $\quad\beta\quad\quad$ } (B);

  \path [out=-70,in=10] (A) edge [loop]   node[text centered,right,text width=4cm,xshift=-0.3cm] {$p_a$, $\mathtt{new}(p_a)$\\ $(\bigwedge_{a \in \gamma} (\neg \mathit{gs}_a))$\\ for $a\in\gamma$} ();
  \path [out=50,in=130] (A) edge [loop]   node[text centered,above,text width=4cm] {$p'_a$, $\mathtt{get}$ $(\mathit{gs}_a == \true)$\\ for $a\in\gamma$} ();
  \path [out=170,in=250] (A) edge [loop]   node[text centered,left,text width=5.5cm] {$\beta_i$, $\mathtt{upd}(i)$ for $i\in[1 \upto 4]$\\ $(\bigwedge_{a \in \gamma} (\neg \mathit{gs}_a))$} ();
  
  \fill (1,8) circle (0.24cm);\node at (1,8.7) {$p'_{n_t}$};
  \fill (2.5,8) circle (0.24cm);\node at (2.5,8.7) {$p'_{ex_{12}}$};
  \fill (4,8) circle (0.24cm);\node at (4,8.7) {$p'_{r_1}$}; 
  \fill (5.5,8) circle (0.24cm);\node at (5.5,8.7) {$p'_{f_1}$}; 
  \fill (8.5,8) circle (0.24cm);\node at (8.5,8.7) {$p'_{r_2}$};
  \fill (10,8) circle (0.24cm);\node at (10,8.7) {$p'_{f_2}$};
  \fill (13,8) circle (0.24cm);\node at (13,8.7) {$p'_{r_3}$};
  \fill (14.5,8) circle (0.24cm);\node at (14.5,8.7) {$p'_{f_3}$};
  \fill (17.5,8) circle (0.24cm);\node at (17.5,8.7) {$p'_{ex_{23}}$};
  \fill (19,8) circle (0.24cm);\node at (19,8.7) {$p'_{ex_{13}}$};
  
  
  
  \fill (1,0) circle (0.24cm);\node at (1,-0.7) {$p_{n_t}$};
  \fill (2.5,0) circle (0.24cm);\node at (2.5,-0.7) {$p_{ex_{12}}$};
  \fill (4,0) circle (0.24cm);\node at (4,-0.7) {$p_{r_1}$}; 
  \fill (5.5,0) circle (0.24cm);\node at (5.5,-0.7) {$p_{f_1}$}; 
  \fill (7,0) circle (0.24cm);\node at (7,-0.7) {$\beta_1$};
  \fill (8.5,0) circle (0.24cm);\node at (8.5,-0.7) {$p_{r_2}$};
  \fill (10,0) circle (0.24cm);\node at (10,-0.7) {$p_{f_2}$};
  \fill (11.5,0) circle (0.24cm);\node at (11.5,-0.7) {$\beta_2$};
  \fill (13,0) circle (0.24cm);\node at (13,-0.7) {$p_{r_3}$};
  \fill (14.5,0) circle (0.24cm);\node at (14.5,-0.7) {$p_{f_3}$};  
  \fill (16,0) circle (0.24cm);\node at (16,-0.7) {$\beta_3$};
  \fill (17.5,0) circle (0.24cm);\node at (17.5,-0.7) {$p_{ex_{23}}$};
  \fill (19,0) circle (0.24cm);\node at (19,-0.7) {$p_{ex_{13}}$};
  \fill (20.5,0) circle (0.24cm);\node at (20.5,-0.7) {$\beta_4$};


%\node at (14,6.3) {for $a\in\gamma$};
\node at (16,4) {$\gamma=\{\mathit{ex_{12}},\mathit{ex_{13}},\mathit{ex_{23}},\mathit{r_1},\mathit{r_2},\mathit{r_3},\mathit{f_1},\mathit{f_2},\mathit{f_3},\mathit{n_t}\}$};
%\node at (14,1) {for $a\in\gamma$};   
  

   
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}}
\caption{Component RGT \redd{for} system Task} 
\label{fig:RGT}
\end{figure}

==> running_atom_partial.tex <==
\begin{figure}[t]
    \centering
    %\hfill
    \begin{subfigure}[b]{0.4\textwidth}
    \centering
    \Large
   \scalebox{.4} {   
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=5cm, semithick]
  \tikzstyle{every state}=[fill=none,draw=black,text=black]  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


  \filldraw[fill=none,draw=black](0,0.5)--(0,6.5)--(8,6.5)--(8,0.5)--(0,0.5)--cycle; 
 \node at (1.5,3.4) [state] (A)        [minimum size=2.2cm]              {$\ready$};
  \node            [state] (B)  [right of =A,minimum size=2.2cm]          {$\delivered$};
  \node [state] (A') [above right of =A,minimum size=0.5cm,node distance=2.5cm]         {$\perp$};
\node [state] (B') [below left of =B,minimum size=0.5cm,node distance=2.5cm]          {$\perp$};


\path [out=10,in=120](A') edge  [above left ] node[text centered] {$\beta$} (B);
\path [out=190,in=-60](B') edge  [below]  node[text centered] {$\beta$} (A);  
\path [out=-110,in=10] (B) edge  [below right]   node[text centered] { $\newtask$} (B');
\path [out=70,in=190](A) edge  [above left]   node[text centered] { $\deliver$} (A');  
  \fill (1,0.5) circle (0.24cm);\node at (2,0){$\newtask$};
  \fill (1,6.5) circle (0.24cm);\node at (2,7) {$\deliver$};
  \fill (7,0.5) circle (0.24cm);\node at (7.5,0){$\beta$};

   
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}}
\caption{$\taskgenerator^\bot$} 
\label{fig:Task generator_partial}
    \end{subfigure}
    %\hfill    
    \begin{subfigure}[b]{0.4\textwidth}
       \centering
          \Large
   \scalebox{.4} {   
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=5cm, semithick]
  \tikzstyle{every state}=[fill=none,draw=black,text=black]  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \filldraw[fill=none,draw=black](-0.5,10)--(-0.5,16)--(9.5,16)--(9.5,10)--(-0.5,10)--cycle;
\node at (0.95,12.9) [state] (A)[minimum size=0.5cm]         {$\free$};
\node [state] (B)  [right of =A,minimum size=0.5cm,node distance=6.5cm]         {$\done$};
\node [state] (A') [below right of =A,minimum size=0.5cm,node distance=3cm]   {$\perp$};
\node [state] (B') [above left of =B,minimum size=0.5cm,node distance=3cm]    {$\perp$};
\node [state] (C') [left of =B,minimum size=0.5cm,node distance=3.6cm]          {$\perp$};
 
  
\path [out=0,in=-110](A') edge  [below right ] node[text centered] {$\beta,x$ :$=x+1$} (B);
\path [out=180,in=0] (C') edge [above] node[text centered] { $\beta$} (A);
\path [out=180,in=70](B') edge  [above]  node[text centered] {$\beta,x$ :$=0\quad\quad $} (A);
\path (B) edge  [above]   node[text centered,text width= 3cm] { $\finish$ $(x\leqslant 10)$} (C');
\path [out=110,in=-20] (B) edge  [above right]   node[text centered,xshift=-0.4cm,text width= 3cm,yshift=-0.4cm] { $\maintenance$ $(x>10)$}(B');
\path [out=-70,in=160](A) edge  [below left]   node[text centered] { $exec$} (A'); 
  \fill (1,10) circle (0.24cm);\node at (1.7,9.5) {$\exec$};
  \fill (1,16) circle (0.24cm);\node at (1.8,16.5) {$\maintenance$};
  \fill (7,16) circle (0.24cm);\node at (6.3,16.5) {$\finish$};
  \fill (8.5,16) circle (0.24cm);\node at (8.8,16.5){$\beta$};

  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}}
\caption{ {$\worker^\bot$}} 
\label{fig:Workers_partial}
       \end{subfigure}
       \caption{Atomic components of system Task with partial-states} 
\label{fig:task atoms partial}
\end{figure}

==> running_example.tex <==
\begin{figure}[h]
    \centering
   \scalebox{0.7} {   
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=5cm, semithick]
  \tikzstyle{every state}=[fill=none,draw=black,text=black]  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[-] (0.75,2)--(0.25,1.7)--(-1.75,1.7)--(-2.25,2);
\draw[-] (3.75,2)--(3.25,1.7)--(1.25,1.7)--(0.75,2);  
\draw[-,gray] (3.75,2)--(3.25,1.4)--(-1.75,1.4)--(-2.25,2);
\draw[-,gray] (0.75,1)--(0.75,1.43);
\draw[-] (0.75,1)--(2.25,1.71);
\draw[-] (0.75,1)--(-1,1.71); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   
  \filldraw[fill=none,draw=black](-0.5,0)--(-0.5,1)--(2,1)--(2,0)--(-0.5,0)--cycle; 
  \node at (0.75,0.5)   {\textbf{Task Generator}};  
  \fill (0.75,1) circle (0.1cm); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \filldraw[fill=none,draw=black](0,2)--(0,3)--(1.5,3)--(1.5,2)--(0,2)--cycle;  
  \node at (0.75,2.5)   {\textbf{Worker 2}};
  \fill (0.75,2) circle (0.1cm);  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \filldraw[fill=none,draw=black,xshift=-3cm](0,2)--(0,3)--(1.5,3)--(1.5,2)--(0,2)--cycle;  
  \node [xshift=-3cm] at (0.75,2.5)   {\textbf{Worker 1}};
  \fill [xshift=-3cm](0.75,2) circle (0.1cm);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \filldraw[fill=none,draw=black,xshift=3cm](0,2)--(0,3)--(1.5,3)--(1.5,2)--(0,2)--cycle;  
  \node [xshift=3cm] at (0.75,2.5)   {\textbf{Worker 3}};
  \fill [xshift=3cm](0.75,2) circle (0.1cm);  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}}
\caption{A simple component-based system with concurrency} 
\label{fig:running_example}
\end{figure}

==> running_interaction_global.tex <==
\begin{figure}[t]
    \centering
   \scalebox{0.8} {   
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=5cm, semithick]
  \tikzstyle{every state}=[fill=none,draw=black,text=black]  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[-] (0.75,2)--(0.25,1.7)--(-2.75,1.7)--(-3.25,2);
\draw[-] (4.75,2)--(4.25,1.7)--(1.25,1.7)--(0.75,2);  
\draw[-,gray] (4.75,2)--(4.25,1.4)--(-2.75,1.4)--(-3.25,2);
\draw[-,gray] (0.75,1)--(0.75,1.43); \node  at (0.75,1.55) {\textbf{$\ex_{13}$}};
\draw[-] (0.75,1)--(2.75,1.71);      \node  at (2.75,1.85) {\textbf{$\ex_{23}$}};
\draw[-] (0.75,1)--(-1.5,1.71);      \node  at (-1.3,1.85) {\textbf{$\ex_{12}$}};
\draw[-] (0.75,-0.5)--(0.75,-1);     \node  at (0.75,-1.3)  {\textbf{$n_t$}};
\draw[-] (1.3,3.5)--(1.3,4);         \node  at (1.3,4.1)   {\textbf{$f_2$}};
\draw[-] (0.2,3.5)--(0.2,4);         \node  at (0.2,4.1)   {\textbf{$r_2$}};
\draw[-] (5.3,3.5)--(5.3,4);         \node  at (5.3,4.1)   {\textbf{$f_3$}};
\draw[-] (4.2,3.5)--(4.2,4);         \node  at (4.2,4.1)   {\textbf{$r_3$}};
\draw[-] (-2.7,3.5)--(-2.7,4);       \node  at (-2.7,4.1)  {\textbf{$f_1$}};
\draw[-] (-3.8,3.5)--(-3.8,4);       \node  at (-3.8,4.1)  {\textbf{$r_1$}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   
  \filldraw[fill=none,draw=black](-0.5,-0.5)--(-0.5,1)--(2,1)--(2,-0.5)--(-0.5,-0.5)--cycle; 
  \node at (0.75,0.25)   {$\mathit{Generator}$};  
  \fill (0.75,1) circle (0.1cm); \node at (0.75,-0.3)   {{\small $\mathit{newtask}$}}; 
  \fill (0.75,-0.5) circle (0.1cm); \node at (0.75,0.8)   {{\small $\mathit{deliver}$}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \filldraw[fill=none,draw=black](-1,2)--(-1,3.5)--(2.5,3.5)--(2.5,2)--(-1,2)--cycle;  
  \node at (0.75,2.75)    {$\mathit{Worker_2}$};
  \fill (0.75,2) circle (0.1cm);\node at (0.75,2.2) {{\small $\mathit{exec_2}$}}; 
  \fill (1.3,3.5) circle (0.1cm);\node at (1.3,3.2)   {{\small $\mathit{finish_2}$}};
  \fill (0.2,3.5) circle (0.1cm);\node at (0.2,3.2)  {{\small $\mathit{\maintenance_2}$}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \filldraw[fill=none,draw=black,xshift=-4cm](-1,2)--(-1,3.5)--(2.5,3.5)--(2.5,2)--(-1,2)--cycle;   
  \node [xshift=-4cm] at (0.75,2.75)   {$\mathit{Worker_1}$};
  \fill [xshift=-4cm](0.75,2) circle (0.1cm);\node [xshift=-4cm] at (0.75,2.2) {{\small $\mathit{exec_1}$}}; 
  \fill [xshift=-4cm](1.3,3.5) circle (0.1cm);\node [xshift=-4cm] at (1.3,3.2)   {{\small $\mathit{finish_1}$}};
  \fill [xshift=-4cm](0.2,3.5) circle (0.1cm);\node [xshift=-4cm] at (0.2,3.2)  {{\small $\mathit{\maintenance_1}$}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \filldraw[fill=none,draw=black,xshift=4cm](-1,2)--(-1,3.5)--(2.5,3.5)--(2.5,2)--(-1,2)--cycle;  
  \node [xshift=4cm] at (0.75,2.75)   {$\mathit{Worker_3}$};
  \fill [xshift=4cm](0.75,2) circle (0.1cm);\node [xshift=4cm] at (0.75,2.2) {{\small $\mathit{exec_3}$}}; 
  \fill [xshift=4cm](1.3,3.5) circle (0.1cm);\node [xshift=4cm] at (1.3,3.2)   {{\small $\mathit{finish_3}$}};
  \fill [xshift=4cm](0.2,3.5) circle (0.1cm);\node [xshift=4cm] at (0.2,3.2)  {{\small $\mathit{\maintenance_3}$}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}}
\caption{Composite component of system Task} 
\label{fig:running_composite}
\end{figure}

==> running_interaction_partial.tex <==
\begin{figure}[t]
    \centering
   \scalebox{0.7} {   
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=5cm, semithick]
  \tikzstyle{every state}=[fill=none,draw=black,text=black]  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[-] (0.75,2)--(0.25,1.7)--(-1.75,1.7)--(-2.25,2);
\draw[-] (3.75,2)--(3.25,1.7)--(1.25,1.7)--(0.75,2);  
\draw[-,gray] (3.75,2)--(3.25,1.4)--(-1.75,1.4)--(-2.25,2);
\draw[-,gray] (0.75,1)--(0.75,1.43);\node  at (0.75,1.54) {\textbf{$ex_{13}$}};
\draw[-] (0.75,1)--(2.25,1.71);\node  at (2.3,1.84) {\textbf{$ex_{23}$}};
\draw[-] (0.75,1)--(-1,1.71);  \node  at (-0.7,1.84) {\textbf{$ex_{12}$}};
\draw[-] (0.75,0)--(0.75,-0.3);\node  at (0.6,-0.4) {\textbf{$n_t$}};
\draw[-] (0.7,3)--(0.7,3.3); \node  at (1,3.3) {\textbf{$f_2$}};
\draw[-] (-0.1,3)--(-0.1,3.3); \node  at (-0.4,3.3) {\textbf{$m_2$}};
\draw[-] (3.7,3)--(3.7,3.3); \node  at (4,3.3) {\textbf{$f_3$}};
\draw[-] (2.9,3)--(2.9,3.3); \node  at (2.6,3.3) {\textbf{$m_3$}};
\draw[-] (-2.3,3)--(-2.3,3.3); \node  at (-2,3.3) {\textbf{$f_1$}};
\draw[-] (-3.1,3)--(-3.1,3.3); \node  at (-3.4,3.3) {\textbf{$m_1$}};
\draw[-] (1.6,3)--(1.6,3.3); \node  at (1.9,3.3) {\textbf{$\beta_2$}};
\draw[-] (-1.4,3)--(-1.4,3.3); \node  at (-1.1,3.3) {\textbf{$\beta_1$}};
\draw[-] (4.6,3)--(4.6,3.3); \node  at (4.9,3.3) {\textbf{$\beta_3$}};
\draw[-] (1.6,0)--(1.6,-0.3); \node  at (1.8,-0.4) {\textbf{$\beta_4$}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   
  \filldraw[fill=none,draw=black](-0.5,0)--(-0.5,1)--(2,1)--(2,0)--(-0.5,0)--cycle; 
  \node at (0.78,0.5)   {\textbf{$\text{Task Generator}^\perp$}};  
  \fill (0.75,1) circle (0.1cm); 
  \fill (0.75,0) circle (0.1cm); 
  \fill (1.6,0) circle (0.1cm);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \filldraw[fill=none,draw=black](-0.5,2)--(-0.5,3)--(2,3)--(2,2)--(-0.5,2)--cycle;  
  \node at (0.75,2.5)   {\textbf{$\text{Worker 2}^\perp$}};
  \fill (0.75,2) circle (0.1cm);  
  \fill (0.7,3) circle (0.1cm); 
  \fill (-0.1,3) circle (0.1cm); 
  \fill (1.6,3) circle (0.1cm); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \filldraw[fill=none,draw=black,xshift=-3cm](-0.5,2)--(-0.5,3)--(2,3)--(2,2)--(-0.5,2)--cycle;  
  \node [xshift=-3cm] at (0.75,2.5)   {\textbf{$\text{Worker 1}^\perp$}};
  \fill [xshift=-3cm](0.75,2) circle (0.1cm);
  \fill [xshift=-3cm](0.7,3) circle (0.1cm); 
  \fill [xshift=-3cm](-0.1,3) circle (0.1cm); 
  \fill [xshift=-3cm](1.6,3) circle (0.1cm); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \filldraw[fill=none,draw=black,xshift=3cm](-0.5,2)--(-0.5,3)--(2,3)--(2,2)--(-0.5,2)--cycle;   
  \node [xshift=3cm] at (0.75,2.5)   {\textbf{$\text{Worker 3}^\perp$}};
  \fill [xshift=3cm](0.75,2) circle (0.1cm);
  \fill [xshift=3cm](0.7,3) circle (0.1cm); 
  \fill [xshift=3cm](-0.1,3) circle (0.1cm);
  \fill [xshift=3cm](1.6,3) circle (0.1cm);   
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}}
\caption{Composite component of task system with partial-state} 
\label{fig:running_composite_partial}
\end{figure}

==> running_monitor-old.tex <==
\begin{figure}[t]
    \centering
   \scalebox{0.7} {   
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=5cm, semithick]
  \tikzstyle{every state}=[fill=none,draw=black,text=black]  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[-] (0.75,2)--(0.25,1.7)--(-2.75,1.7)--(-2.25,2);
\draw[-] (3.75,2)--(4.25,1.7)--(1.25,1.7)--(0.75,2);  
\draw[-,gray] (3.75,2)--(3.75,1.4)--(-2.25,1.4)--(-2.25,2);
\draw[-,gray] (0.75,1)--(0.75,1.43);\node  at (0.75,1.56) {\textbf{$ex^r_{13}$}};
\draw[-] (0.75,1)--(2.25,1.71);\node  at (2.3,1.86) {\textbf{$ex^r_{23}$}};
\draw[-] (0.75,1)--(-1,1.71);  \node  at (-0.7,1.86) {\textbf{$ex^r_{12}$}};
\draw[-] (0.75,-0.5)--(0.75,-1)--(-5,-1)--(-5,4.5);\node  at (0.4,-0.8) {\textbf{$n^r_t$}};
\draw[-] (0.7,3.5)--(0.7,4.5); \node  at (1,3.9) {\textbf{$f^r_2$}};
\draw[-] (-0.1,3.5)--(-0.1,4.5); \node  at (-0.4,3.9) {\textbf{$r^r_2$}};
\draw[-] (3.7,3.5)--(3.7,4.5); \node  at (4,3.9) {\textbf{$f^r_3$}};
\draw[-] (2.9,3.5)--(2.9,4.5); \node  at (2.6,3.9) {\textbf{$r^r_3$}};
\draw[-] (-2.3,3.5)--(-2.3,4.5); \node  at (-2,3.9) {\textbf{$f^r_1$}};
\draw[-] (-3.1,3.5)--(-3.1,4.5); \node  at (-3.4,3.9) {\textbf{$r^r_1$}};
\draw[-] (1.6,3.5)--(1.6,4.5); \node  at (1.9,3.9) {\textbf{$\beta^r_2$}};
\draw[-] (-1.4,3.5)--(-1.4,4.5); \node  at (-1.1,3.9) {\textbf{$\beta^r_1$}};
\draw[-] (4.6,3.5)--(4.6,4.5); \node  at (4.9,3.9) {\textbf{$\beta^r_3$}};
\draw[-] (1.6,-0.5)--(1.6,-1)--(7,-1)--(7,4.5); \node  at (1.9,-0.8) {\textbf{$\beta^r_4$}};
\draw[-] (-2.75,1.7)--(-4.25,1.7)--(-4.25,4.5);
\draw[-] (4.25,1.7)--(5.5,1.7)--(5.5,4.5);
\draw[-,gray] (3.75,1.4)--(6.25,1.4)--(6.25,4.5);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   
  \filldraw[fill=none,draw=black](-0.7,-0.5)--(-0.7,1)--(2.2,1)--(2.2,-0.5)--(-0.7,-0.5)--cycle; 
  \node at (0.75,0.25)   {$\mathit{Generator^r}$};
  \fill (0.75,1) circle (0.1cm);  \node at (0.75,0.8) {{\scriptsize $\mathit{deliver}$}};
  \fill (0.75,-0.5) circle (0.1cm); \node at (0.75,-0.3) {{\scriptsize $\mathit{newtask}$}}; 
  \fill (1.6,-0.5) circle (0.1cm); \node at (1.6,-0.3)  {{\scriptsize $\beta_4$}}; 


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \filldraw[fill=none,draw=black](-0.5,2)--(-0.5,3.5)--(2,3.5)--(2,2)--(-0.5,2)--cycle;  
  \node at (0.75,2.75)    {$\mathit{Worker^r_2}$};
  \fill (0.75,2) circle (0.1cm);  \node at (0.75,2.2) {{\scriptsize $\mathit{exec_2}$}}; 
  \fill (0.7,3.5) circle (0.1cm); \node at (0.9,3.2)  {{\scriptsize $\mathit{finish_2}$}};
  \fill (-0.1,3.5) circle (0.1cm);\node at (0,3.2){{\scriptsize $\mathit{\maintenance_2}$}};
  \fill (1.6,3.5) circle (0.1cm); \node at (1.7,3.2)  {{\scriptsize $\beta_2$}};
  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \filldraw[fill=none,draw=black,xshift=-3cm](-0.5,2)--(-0.5,3.5)--(2,3.5)--(2,2)--(-0.5,2)--cycle;  
  \node [xshift=-3cm] at (0.75,2.75)    {$\mathit{Worker^r_1}$};
  \fill [xshift=-3cm](0.75,2) circle (0.1cm);
  \fill [xshift=-3cm](0.7,3.5) circle (0.1cm); 
  \fill [xshift=-3cm](-0.1,3.5) circle (0.1cm); 
  \fill [xshift=-3cm](1.6,3.5) circle (0.1cm); 
  
  \node [xshift=-3cm]at (0.75,2.2) {{\scriptsize $\mathit{exec_1}$}}; 
  \node [xshift=-3cm]at (0,3.2)  {{\scriptsize $\mathit{\maintenance_1}$}};
  \node [xshift=-3cm]at (0.9,3.2)  {{\scriptsize $\mathit{finish_1}$}};
  \node [xshift=-3cm]at (1.7,3.2)  {{\scriptsize $\beta_1$}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \filldraw[fill=none,draw=black,xshift=3cm](-0.5,2)--(-0.5,3.5)--(2,3.5)--(2,2)--(-0.5,2)--cycle;   
  \node [xshift=3cm] at (0.75,2.75)    {$\mathit{Worker^r_3}$};
  \fill [xshift=3cm](0.75,2) circle (0.1cm);
  \fill [xshift=3cm](0.7,3.5) circle (0.1cm); 
  \fill [xshift=3cm](-0.1,3.5) circle (0.1cm);
  \fill [xshift=3cm](1.6,3.5) circle (0.1cm);   
  
  \node [xshift=3cm]at (0.75,2.2) {{\scriptsize $\mathit{exec_3}$}}; 
  \node [xshift=3cm]at (0,3.2)  {{\scriptsize $\mathit{\maintenance_3}$}};
  \node [xshift=3cm]at (0.9,3.2)  {{\scriptsize $\mathit{finish_3}$}};
  \node [xshift=3cm]at (1.7,3.2)  {{\scriptsize $\beta_3$}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \filldraw[fill=none,draw=black](-5.5,4.5)--(-5.5,6)--(7.5,6)--(7.5,4.5)--(-5,4.5)--cycle;  
  \node  at (0.75,5.25)    {$\mathit{RGT}$};
  
  \fill (7,4.5) circle (0.1cm);
  \fill (6.25,4.5) circle (0.1cm);
  \fill (5.5,4.5) circle (0.1cm);
  \fill (4.6,4.5) circle (0.1cm);
  \fill (3.7,4.5) circle (0.1cm);  
  \fill (2.9,4.5) circle (0.1cm);
  \fill (1.6,4.5) circle (0.1cm);  
  \fill (0.7,4.5) circle (0.1cm);
  \fill (-0.1,4.5) circle (0.1cm); 
  \fill (-1.4,4.5) circle (0.1cm);
  \fill (-2.3,4.5) circle (0.1cm);
  \fill (-3.1,4.5) circle (0.1cm);
  \fill (-4.25,4.5) circle (0.1cm);
  \fill (-5,4.5) circle (0.1cm);

  \fill (6.25,6) circle (0.1cm);\draw[-] (6.25,6)--(6.25,7.5); \node at (6.7,6.5) {\textbf{$ex'_{13}$}};  
  \fill (5.5,6) circle (0.1cm);\draw[-] (5.5,6)--(5.5,7.5); \node at (5.1,6.5) {\textbf{$ex'_{23}$}};
  \fill (3.7,6) circle (0.1cm);\draw[-] (3.7,6)--(3.7,7.5); \node at (3.95,6.5) {\textbf{$f'_3$}};
  \fill (2.9,6) circle (0.1cm);\draw[-] (2.9,6)--(2.9,7.5); \node at (3.15,6.5) {\textbf{$r'_3$}};
  \fill (0.7,6) circle (0.1cm);\draw[-] (0.7,6)--(0.7,7.5); \node at (0.95,6.5) {\textbf{$f'_2$}};
  \fill (-0.1,6) circle (0.1cm);\draw[-] (-0.1,6)--(-0.1,7.5); \node at (0.15,6.5) {\textbf{$r'_2$}};
  \fill (-2.3,6) circle (0.1cm);\draw[-] (-2.3,6)--(-2.3,7.5); \node at (-2.1,6.5) {\textbf{$f'_1$}};
  \fill (-3.1,6) circle (0.1cm);\draw[-] (-3.1,6)--(-3.1,7.5); \node at (-2.9,6.5) {\textbf{$r'_1$}};
  \fill (-4.25,6) circle (0.1cm);\draw[-] (-4.25,6)--(-4.25,7.5); \node at (-3.85,6.5) {\textbf{$ex'_{12}$}};
  \fill (-5,6) circle (0.1cm);\draw[-] (-5,6)--(-5,7.5); \node at (-4.75,6.5) {\textbf{$n'_t$}};
    
\node at (-5,4.8) {$p_{n_t}$};
\node at (-4.15,4.8) {$p_{ex_{12}}$};
\node at (-3.1,4.8) {$p_{r_1}$}; 
\node at (-2.3,4.8) {$p_{f_1}$}; 
\node at (-1.4,4.8) {$\beta_1$};
\node at (-0.1,4.8) {$p_{r_2}$};
\node at (0.7,4.8) {$p_{f_2}$};
\node at (1.6,4.8) {$\beta_2$};
\node at (2.9,4.8) {$p_{r_3}$};
\node at (3.7,4.8) {$p_{f_3}$};  
\node at (4.6,4.8) {$\beta_3$};
\node at (5.5,4.8) {$p_{ex_{23}}$};
\node at (6.35,4.8) {$p_{ex_{13}}$};
\node at (7,4.8) {$\beta_4$};  
  
  
    
\node at (-5,5.65) {$p'_{n_t}$};
\node at (-4.15,5.65) {$p'_{ex_{12}}$};
\node at (-3.1,5.65) {$p'_{r_1}$}; 
\node at (-2.3,5.65) {$p'_{f_1}$}; 
\node at (-0.1,5.65) {$p'_{r_2}$};
\node at (0.7,5.65) {$p'_{f_2}$};
\node at (2.9,5.65) {$p'_{r_3}$};
\node at (3.7,5.65) {$p'_{f_3}$};
\node at (5.5,5.65) {$p'_{ex_{23}}$};
\node at (6.35,5.65) {$p'_{ex_{13}}$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \filldraw[fill=none,draw=black,yshift=3cm](-5.5,4.5)--(-5.5,7.5)--(7.5,7.5)--(7.5,4.5)--(-5,4.5)--cycle;
  \node  at (3.4,10.2)    {$\mathit{Monitor}$};   
  

  \fill (6.25,7.5) circle (0.1cm);
  \fill (5.5,7.5) circle (0.1cm);
  \fill (3.7,7.5) circle (0.1cm);  
  \fill (2.9,7.5) circle (0.1cm); 
  \fill (0.7,7.5) circle (0.1cm);
  \fill (-0.1,7.5) circle (0.1cm); 
  \fill (-2.3,7.5) circle (0.1cm);
  \fill (-3.1,7.5) circle (0.1cm);
  \fill (-4.25,7.5) circle (0.1cm);
  \fill (-5,7.5) circle (0.1cm);
  \fill (-4.25,10.5) circle (0.1cm);
  

  \node at (-5,7.8) {$p_{n_t}$};
  \node at (-4.15,7.8) {$p_{ex_{12}}$};
  \node at (-3.1,7.8) {$p_{r_1}$}; 
  \node at (-2.3,7.8) {$p_{f_1}$}; 
  \node at (-0.1,7.8) {$p_{r_2}$};
  \node at (0.7,7.8) {$p_{f_2}$};
  \node at (2.9,7.8) {$p_{r_3}$};
  \node at (3.7,7.8) {$p_{f_3}$};  
  \node at (5.5,7.8) {$p_{ex_{23}}$};
  \node at (6.35,7.8) {$p_{ex_{13}}$}; 
  \node at (-4.15,10.8) {$p_{\mathit{intern}}$};
  
 
    
  \node[state,initial,minimum size=0.4cm] at (-3.7,9)(A)  {$\top$};
  \node[state]         (B) [right of=A,node distance=5cm,minimum size=0.4cm] {$\top_m$};
  \node[state]         (C) [right of=B,node distance=4.5cm,minimum size=0.4cm] {$\bot$};
 

  \path (A) edge  [bend left]    node[text centered,above,text width=4cm,yshift=-0.5cm] {{\footnotesize $p_a$, $\mathtt{calculate}\ e_1, e_2, e_3$\\ for $a\in\gamma$}} (B);
  \path (B) edge            node[text centered,below,text width=6.4cm] {{\footnotesize $p_{\mathit{intern}}$, $[$print "currently good"$]$\\ $(e_1\wedge e_2\wedge e_3)$ }} (A);
  
  \path (B) edge   node[text centered,above,text width=4.2cm] {$p_{\mathit{intern}}$, $[$print "bad"$]$ $(\neg e_1\vee \neg e_2\vee \neg e_3)$ } (C);
  

  \path (C) edge [loop above] node[text centered,above right,xshift=-0.4cm] {$p_a$,  for $a\in\gamma$ } ();


       %\draw [brown] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}}
\caption{Monitored version of system Task} 
\label{fig:running_monitor}
\end{figure}

==> running_monitor.tex <==
\begin{figure}[t]
    \centering
   \scalebox{0.8} {   
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=5cm, semithick]
  \tikzstyle{every state}=[fill=none,draw=black,text=black]  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
      \draw[
        -triangle 90,
        line width=2mm,
        color=yellow!80,
        postaction={ draw, line width=10cm, shorten >=1cm, -}](1.9,8.5)--(1.9,9.5);
    
    \draw[-,line width=1.5em,yellow!80] (-5.3,8.5)--(7.3,8.5);
    \draw[-,line width=2.5em,yellow!80] (1.9,8.4)--(1.9,9);
    \node [blue] at (1.9,8.45) {\textbf{$\RGT.V$}}; 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[-] (0.75,2)--(0.25,1.7)--(-2.75,1.7)--(-2.25,2);
\draw[-] (3.75,2)--(4.25,1.7)--(1.25,1.7)--(0.75,2);  
\draw[-,gray] (3.75,2)--(3.75,1.4)--(-2.25,1.4)--(-2.25,2);
\draw[-,gray] (0.75,1)--(0.75,1.43);\node  at (0.75,1.56) {\textbf{$ex^r_{13}$}};
\draw[-] (0.75,1)--(2.25,1.71);\node  at (2.3,1.86) {\textbf{$ex^r_{23}$}};
\draw[-] (0.75,1)--(-1,1.71);  \node  at (-0.7,1.86) {\textbf{$ex^r_{12}$}};
\draw[-] (0.75,-0.5)--(0.75,-1)--(-5,-1)--(-5,4.5);\node  at (0.4,-0.8) {\textbf{$n^r_t$}};
\draw[-] (0.7,3.5)--(0.7,4.5); \node  at (1,3.9) {\textbf{$f^r_2$}};
\draw[-] (-0.1,3.5)--(-0.1,4.5); \node  at (-0.4,3.9) {\textbf{$r^r_2$}};
\draw[-] (3.7,3.5)--(3.7,4.5); \node  at (4,3.9) {\textbf{$f^r_3$}};
\draw[-] (2.9,3.5)--(2.9,4.5); \node  at (2.6,3.9) {\textbf{$r^r_3$}};
\draw[-] (-2.3,3.5)--(-2.3,4.5); \node  at (-2,3.9) {\textbf{$f^r_1$}};
\draw[-] (-3.1,3.5)--(-3.1,4.5); \node  at (-3.4,3.9) {\textbf{$r^r_1$}};
\draw[-] (1.6,3.5)--(1.6,4.5); \node  at (1.9,3.9) {\textbf{$\beta^r_2$}};
\draw[-] (-1.4,3.5)--(-1.4,4.5); \node  at (-1.1,3.9) {\textbf{$\beta^r_1$}};
\draw[-] (4.6,3.5)--(4.6,4.5); \node  at (4.9,3.9) {\textbf{$\beta^r_3$}};
\draw[-] (1.6,-0.5)--(1.6,-1)--(7,-1)--(7,4.5); \node  at (1.9,-0.8) {\textbf{$\beta^r_4$}};
\draw[-] (-2.75,1.7)--(-4.25,1.7)--(-4.25,4.5);
\draw[-] (4.25,1.7)--(5.5,1.7)--(5.5,4.5);
\draw[-,gray] (3.75,1.4)--(6.25,1.4)--(6.25,4.5);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   
  \filldraw[fill=none,draw=black](-0.7,-0.5)--(-0.7,1)--(2.2,1)--(2.2,-0.5)--(-0.7,-0.5)--cycle; 
  \node at (0.75,0.25)   {$\mathit{Generator^r}$};   
  \fill (0.75,1) circle (0.1cm);  \node at (0.75,0.8) {{\scriptsize $\mathit{deliver}$}};
  \fill (0.75,-0.5) circle (0.1cm); \node at (0.75,-0.3) {{\scriptsize $\mathit{newtask}$}}; 
  \fill (1.6,-0.5) circle (0.1cm); \node at (1.6,-0.3)  {{\scriptsize $\beta_4$}}; 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \filldraw[fill=none,draw=black](-0.5,2)--(-0.5,3.5)--(2,3.5)--(2,2)--(-0.5,2)--cycle;  
  \node at (0.75,2.75)   {$\mathit{Worker^r_2}$};
  \fill (0.75,2) circle (0.1cm);  \node at (0.75,2.2) {{\scriptsize $\mathit{exec_2}$}}; 
  \fill (0.7,3.5) circle (0.1cm); \node at (0.9,3.2)  {{\scriptsize $\mathit{finish_2}$}};
  \fill (-0.1,3.5) circle (0.1cm);\node at (0,3.2){{\scriptsize $\mathit{\maintenance_2}$}};
  \fill (1.6,3.5) circle (0.1cm); \node at (1.7,3.2)  {{\scriptsize $\beta_2$}};  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \filldraw[fill=none,draw=black,xshift=-3cm](-0.5,2)--(-0.5,3.5)--(2,3.5)--(2,2)--(-0.5,2)--cycle;  
  \node [xshift=-3cm] at (0.75,2.75)   {$\mathit{Worker^r_1}$};
  \fill [xshift=-3cm](0.75,2) circle (0.1cm);
  \fill [xshift=-3cm](0.7,3.5) circle (0.1cm); 
  \fill [xshift=-3cm](-0.1,3.5) circle (0.1cm); 
  \fill [xshift=-3cm](1.6,3.5) circle (0.1cm); 
  
  \node [xshift=-3cm]at (0.75,2.2) {{\scriptsize $\mathit{exec_1}$}}; 
  \node [xshift=-3cm]at (0,3.2)  {{\scriptsize $\mathit{\maintenance_1}$}};
  \node [xshift=-3cm]at (0.9,3.2)  {{\scriptsize $\mathit{finish_1}$}};
  \node [xshift=-3cm]at (1.7,3.2)  {{\scriptsize $\beta_1$}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \filldraw[fill=none,draw=black,xshift=3cm](-0.5,2)--(-0.5,3.5)--(2,3.5)--(2,2)--(-0.5,2)--cycle;   
  \node [xshift=3cm] at (0.75,2.75)   {$\mathit{Worker^r_3}$};
  \fill [xshift=3cm](0.75,2) circle (0.1cm);
  \fill [xshift=3cm](0.7,3.5) circle (0.1cm); 
  \fill [xshift=3cm](-0.1,3.5) circle (0.1cm);
  \fill [xshift=3cm](1.6,3.5) circle (0.1cm);   
  
  \node [xshift=3cm]at (0.75,2.2) {{\scriptsize $\mathit{exec_3}$}}; 
  \node [xshift=3cm]at (0,3.2)  {{\scriptsize $\mathit{\maintenance_3}$}};
  \node [xshift=3cm]at (0.9,3.2)  {{\scriptsize $\mathit{finish_3}$}};
  \node [xshift=3cm]at (1.7,3.2)  {{\scriptsize $\beta_3$}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \filldraw[fill=none,draw=black](-5.5,4.5)--(-5.5,8)--(7.5,8)--(7.5,4.5)--(-5,4.5)--cycle;  
  \node  at (5,6.75)   {$\mathit{RGT}$};
  
  \fill (7,4.5) circle (0.1cm);
  \fill (6.25,4.5) circle (0.1cm);
  \fill (5.5,4.5) circle (0.1cm);
  \fill (4.6,4.5) circle (0.1cm);
  \fill (3.7,4.5) circle (0.1cm);  
  \fill (2.9,4.5) circle (0.1cm);
  \fill (1.6,4.5) circle (0.1cm);  
  \fill (0.7,4.5) circle (0.1cm);
  \fill (-0.1,4.5) circle (0.1cm); 
  \fill (-1.4,4.5) circle (0.1cm);
  \fill (-2.3,4.5) circle (0.1cm);
  \fill (-3.1,4.5) circle (0.1cm);
  \fill (-4.25,4.5) circle (0.1cm);
  \fill (-5,4.5) circle (0.1cm);

  \fill (6.25,8) circle (0.1cm);\draw[-] (6.25,8)--(6.25,9.5); \node at (6.7,8.5) {\textbf{$ex'_{13}$}};  
  \fill (5.5,8) circle (0.1cm);\draw[-] (5.5,8)--(5.5,9.5); \node at (5.1,8.5) {\textbf{$ex'_{23}$}};
  \fill (3.7,8) circle (0.1cm);\draw[-] (3.7,8)--(3.7,9.5); \node at (3.95,8.5) {\textbf{$f'_3$}};
  \fill (2.9,8) circle (0.1cm);\draw[-] (2.9,8)--(2.9,9.5); \node at (3.15,8.5) {\textbf{$r'_3$}};
  \fill (0.7,8) circle (0.1cm);\draw[-] (0.7,8)--(0.7,9.5); \node at (0.45,8.5) {\textbf{$f'_2$}};
  \fill (-0.1,8) circle (0.1cm);\draw[-] (-0.1,8)--(-0.1,9.5); \node at (-0.35,8.5) {\textbf{$r'_2$}};
  \fill (-2.3,8) circle (0.1cm);\draw[-] (-2.3,8)--(-2.3,9.5); \node at (-2.1,8.5) {\textbf{$f'_1$}};
  \fill (-3.1,8) circle (0.1cm);\draw[-] (-3.1,8)--(-3.1,9.5); \node at (-2.9,8.5) {\textbf{$r'_1$}};
  \fill (-4.25,8) circle (0.1cm);\draw[-] (-4.25,8)--(-4.25,9.5); \node at (-3.85,8.5) {\textbf{$ex'_{12}$}};
  \fill (-5,8) circle (0.1cm);\draw[-] (-5,8)--(-5,9.5); \node at (-4.75,8.5) {\textbf{$n'_t$}};
     
\node at (-5,4.8) {$p_{n_t}$};
\node at (-4.15,4.8) {$p_{ex_{12}}$};
\node at (-3.1,4.8) {$p_{r_1}$}; 
\node at (-2.3,4.8) {$p_{f_1}$}; 
\node at (-1.4,4.8) {$\beta_1$};
\node at (-0.1,4.8) {$p_{r_2}$};
\node at (0.7,4.8) {$p_{f_2}$};
\node at (1.6,4.8) {$\beta_2$};
\node at (2.9,4.8) {$p_{r_3}$};
\node at (3.7,4.8) {$p_{f_3}$};  
\node at (4.6,4.8) {$\beta_3$};
\node at (5.5,4.8) {$p_{ex_{23}}$};
\node at (6.35,4.8) {$p_{ex_{13}}$};
\node at (7,4.8) {$\beta_4$};  
      
\node at (-5,7.65) {$p'_{n_t}$};
\node at (-4.15,7.65) {$p'_{ex_{12}}$};
\node at (-3.1,7.65) {$p'_{r_1}$}; 
\node at (-2.3,7.65) {$p'_{f_1}$}; 
\node at (-0.1,7.65) {$p'_{r_2}$};
\node at (0.7,7.65) {$p'_{f_2}$};
\node at (2.9,7.65) {$p'_{r_3}$};
\node at (3.7,7.65) {$p'_{f_3}$};
\node at (5.5,7.65) {$p'_{ex_{23}}$};
\node at (6.35,7.65) {$p'_{ex_{13}}$};

 \node at (0,6.25) [state] (A)        [minimum size=0.4cm]              {$l$};
 \path [out=-100,in=-20] (A) edge [loop]   node[right,text width=4cm,xshift=0.2cm,yshift=0cm] {$p_a$, $\mathtt{new}(p_a)$\\ $(\bigwedge_{a \in \gamma} (\neg \mathit{gs}_a))$} ();
 \path [out=20,in=100] (A) edge [loop]   node[text centered,right,text width=3cm,xshift=-0.2cm,yshift=-0.3cm] {$p'_a$, $\mathtt{get}$ $(\mathit{gs}_a == \true)$} ();
 \path [out=140,in=220] (A) edge [loop]   node[text centered,left,text width=5cm,xshift=1.2cm] {$\beta_i$, $\mathtt{upd}(i)$ \\ for $i\in[1 \upto 4]$\\ $(\bigwedge_{a \in \gamma} (\neg \mathit{gs}_a))$} ();
%
 \node at (5.15,6) {$a \in \gamma=\{\mathit{ex_{12}},\mathit{ex_{13}},\mathit{ex_{23}},$};   
 \node at (5.15,5.5) {$\mathit{r_1},\mathit{r_2},\mathit{r_3},\mathit{f_1},\mathit{f_2},\mathit{f_3},\mathit{n_t}\}$}; 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \filldraw[fill=none,draw=black,yshift=5cm](-5.5,4.5)--(-5.5,7.5)--(7.5,7.5)--(7.5,4.5)--(-5,4.5)--cycle;
  \node  at (3.4,12.2)   {$\mathit{Monitor}$};   
  
  \fill (6.25,9.5) circle (0.1cm);
  \fill (5.5,9.5) circle (0.1cm);
  \fill (3.7,9.5) circle (0.1cm);  
  \fill (2.9,9.5) circle (0.1cm); 
  \fill (0.7,9.5) circle (0.1cm);
  \fill (-0.1,9.5) circle (0.1cm); 
  \fill (-2.3,9.5) circle (0.1cm);
  \fill (-3.1,9.5) circle (0.1cm);
  \fill (-4.25,9.5) circle (0.1cm);
  \fill (-5,9.5) circle (0.1cm);
  \fill (-4.25,12.5) circle (0.1cm);
  
  \node at (-5,9.8) {$p_{n_t}$};
  \node at (-4.15,9.8) {$p_{ex_{12}}$};
  \node at (-3.1,9.8) {$p_{r_1}$}; 
  \node at (-2.3,9.8) {$p_{f_1}$}; 
  \node at (-0.1,9.8) {$p_{r_2}$};
  \node at (0.7,9.8) {$p_{f_2}$};
  \node at (2.9,9.8) {$p_{r_3}$};
  \node at (3.7,9.8) {$p_{f_3}$};  
  \node at (5.5,9.8) {$p_{ex_{23}}$};
  \node at (6.35,9.8) {$p_{ex_{13}}$}; 
  \node at (-4.15,12.8) {$p_{\mathit{intern}}$};
    
  \node[state,initial,minimum size=0.4cm] at (-3.7,11)(A)  {$\top_c$};
  \node[state]         (B) [right of=A,node distance=5cm,minimum size=0.4cm] {$~~~~~$};
  \node[state]         (C) [right of=B,node distance=4.5cm,minimum size=0.4cm] {$\bot$};
 
  \path (A) edge  [bend left]    node[text centered,above,text width=4cm,yshift=-0.5cm] {{\footnotesize $p_a$, $\mathtt{calculate}\ e_1, e_2, e_3$\\ for $a\in\gamma$}} (B);
  \path (B) edge            node[text centered,below,text width=6.4cm] {{\footnotesize $p_{\mathit{intern}}$, $[$print "currently good"$]$\\ $(e_1\wedge e_2\wedge e_3)$ }} (A);
  
  \path (B) edge   node[text centered,above,text width=4.2cm] {$p_{\mathit{intern}}$, $[$print "bad"$]$ $(\neg e_1\vee \neg e_2\vee \neg e_3)$ } (C);
  
  \path (C) edge [loop above] node[text centered,above right,xshift=-0.4cm] {$p_a$,  for $a\in\gamma$ } ();

\end{tikzpicture}}
\caption{Monitored version of system Task} 
\label{fig:running_monitor}
\end{figure}

==> running_rgt.tex <==
\begin{figure}[t]
    \centering
   \scalebox{0.9} {   
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=5cm, semithick]
  \tikzstyle{every state}=[fill=none,draw=black,text=black]  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[-] (0.75,2)--(0.25,1.7)--(-2.75,1.7)--(-2.25,2);
\draw[-] (3.75,2)--(4.25,1.7)--(1.25,1.7)--(0.75,2);  
\draw[-,gray] (3.75,2)--(3.75,1.4)--(-2.25,1.4)--(-2.25,2);
\draw[-,gray] (0.75,1)--(0.75,1.43);\node  at (0.75,1.56) {\textbf{$ex^r_{13}$}};
\draw[-] (0.75,1)--(2.25,1.71);\node  at (2.3,1.86) {\textbf{$ex^r_{23}$}};
\draw[-] (0.75,1)--(-1,1.71);  \node  at (-0.7,1.86) {\textbf{$ex^r_{12}$}};
\draw[-] (0.75,-0.5)--(0.75,-1)--(-5,-1)--(-5,4.5);\node  at (0.4,-0.8) {\textbf{$n^r_t$}};
\draw[-] (0.7,3.5)--(0.7,4.5); \node  at (1,3.9) {\textbf{$f^r_2$}};
\draw[-] (-0.1,3.5)--(-0.1,4.5); \node  at (-0.4,3.9) {\textbf{$r^r_2$}};
\draw[-] (3.7,3.5)--(3.7,4.5); \node  at (4,3.9) {\textbf{$f^r_3$}};
\draw[-] (2.9,3.5)--(2.9,4.5); \node  at (2.6,3.9) {\textbf{$r^r_3$}};
\draw[-] (-2.3,3.5)--(-2.3,4.5); \node  at (-2,3.9) {\textbf{$f^r_1$}};
\draw[-] (-3.1,3.5)--(-3.1,4.5); \node  at (-3.4,3.9) {\textbf{$r^r_1$}};
\draw[-] (1.6,3.5)--(1.6,4.5); \node  at (1.9,3.9) {\textbf{$\beta^r_2$}};
\draw[-] (-1.4,3.5)--(-1.4,4.5); \node  at (-1.1,3.9) {\textbf{$\beta^r_1$}};
\draw[-] (4.6,3.5)--(4.6,4.5); \node  at (4.9,3.9) {\textbf{$\beta^r_3$}};
\draw[-] (1.6,-0.5)--(1.6,-1)--(7,-1)--(7,4.5); \node  at (1.9,-0.8) {\textbf{$\beta^r_4$}};
\draw[-] (-2.75,1.7)--(-4.25,1.7)--(-4.25,4.5);
\draw[-] (4.25,1.7)--(5.5,1.7)--(5.5,4.5);
\draw[-,gray] (3.75,1.4)--(6.25,1.4)--(6.25,4.5);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   
  \filldraw[fill=none,draw=black](-0.7,-0.5)--(-0.7,1)--(2.2,1)--(2.2,-0.5)--(-0.7,-0.5)--cycle; 
  \node at (0.75,0.25)    {$\mathit{Generator^r}$};   
  \fill (0.75,1) circle (0.1cm);  \node at (0.75,0.8) {{\scriptsize $\mathit{deliver}$}};
  \fill (0.75,-0.5) circle (0.1cm); \node at (0.75,-0.3) {{\scriptsize $\mathit{newtask}$}}; 
  \fill (1.6,-0.5) circle (0.1cm); \node at (1.6,-0.3)  {{\scriptsize $\beta_4$}}; 


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \filldraw[fill=none,draw=black](-0.5,2)--(-0.5,3.5)--(2,3.5)--(2,2)--(-0.5,2)--cycle;  
  \node at (0.75,2.75)    {$\mathit{Worker^r_2}$};
  \fill (0.75,2) circle (0.1cm);  \node at (0.75,2.2) {{\scriptsize $\mathit{exec_2}$}}; 
  \fill (0.7,3.5) circle (0.1cm); \node at (0.9,3.2)  {{\scriptsize $\mathit{finish_2}$}};
  \fill (-0.1,3.5) circle (0.1cm);\node at (0,3.2){{\scriptsize $\mathit{\maintenance_2}$}};
  \fill (1.6,3.5) circle (0.1cm); \node at (1.7,3.2)  {{\scriptsize $\beta_2$}};
  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \filldraw[fill=none,draw=black,xshift=-3cm](-0.5,2)--(-0.5,3.5)--(2,3.5)--(2,2)--(-0.5,2)--cycle;  
  \node [xshift=-3cm] at (0.75,2.75)    {$\mathit{Worker^r_1}$};
  \fill [xshift=-3cm](0.75,2) circle (0.1cm);
  \fill [xshift=-3cm](0.7,3.5) circle (0.1cm); 
  \fill [xshift=-3cm](-0.1,3.5) circle (0.1cm); 
  \fill [xshift=-3cm](1.6,3.5) circle (0.1cm); 
  
  \node [xshift=-3cm]at (0.75,2.2) {{\scriptsize $\mathit{exec_1}$}}; 
  \node [xshift=-3cm]at (0,3.2)  {{\scriptsize $\mathit{\maintenance_1}$}};
  \node [xshift=-3cm]at (0.9,3.2)  {{\scriptsize $\mathit{finish_1}$}};
  \node [xshift=-3cm]at (1.7,3.2)  {{\scriptsize $\beta_1$}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \filldraw[fill=none,draw=black,xshift=3cm](-0.5,2)--(-0.5,3.5)--(2,3.5)--(2,2)--(-0.5,2)--cycle;   
  \node [xshift=3cm] at (0.75,2.75)    {$\mathit{Worker^r_3}$};
  \fill [xshift=3cm](0.75,2) circle (0.1cm);
  \fill [xshift=3cm](0.7,3.5) circle (0.1cm); 
  \fill [xshift=3cm](-0.1,3.5) circle (0.1cm);
  \fill [xshift=3cm](1.6,3.5) circle (0.1cm);   
  
  \node [xshift=3cm]at (0.75,2.2) {{\scriptsize $\mathit{exec_3}$}}; 
  \node [xshift=3cm]at (0,3.2)  {{\scriptsize $\mathit{\maintenance_3}$}};
  \node [xshift=3cm]at (0.9,3.2)  {{\scriptsize $\mathit{finish_3}$}};
  \node [xshift=3cm]at (1.7,3.2)  {{\scriptsize $\beta_3$}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \filldraw[fill=none,draw=black](-5.5,4.5)--(-5.5,6)--(7.5,6)--(7.5,4.5)--(-5,4.5)--cycle;  
  \node  at (0.75,5.25)  {$\mathit{RGT}$};
  
  \fill (7,4.5) circle (0.1cm);
  \fill (6.25,4.5) circle (0.1cm);
  \fill (5.5,4.5) circle (0.1cm);
  \fill (4.6,4.5) circle (0.1cm);
  \fill (3.7,4.5) circle (0.1cm);  
  \fill (2.9,4.5) circle (0.1cm);
  \fill (1.6,4.5) circle (0.1cm);  
  \fill (0.7,4.5) circle (0.1cm);
  \fill (-0.1,4.5) circle (0.1cm); 
  \fill (-1.4,4.5) circle (0.1cm);
  \fill (-2.3,4.5) circle (0.1cm);
  \fill (-3.1,4.5) circle (0.1cm);
  \fill (-4.25,4.5) circle (0.1cm);
  \fill (-5,4.5) circle (0.1cm);

  \fill (6.25,6) circle (0.1cm);\draw[-] (6.25,6)--(6.25,6.3); \node at (6.25,6.5) {\textbf{$ex'_{13}$}};  
  \fill (5.5,6) circle (0.1cm);\draw[-] (5.5,6)--(5.5,6.3); \node at (5.5,6.5) {\textbf{$ex'_{23}$}};
  \fill (3.7,6) circle (0.1cm);\draw[-] (3.7,6)--(3.7,6.3); \node at (3.7,6.5) {\textbf{$f'_3$}};
  \fill (2.9,6) circle (0.1cm);\draw[-] (2.9,6)--(2.9,6.3); \node at (2.9,6.5) {\textbf{$r'_3$}};
  \fill (0.7,6) circle (0.1cm);\draw[-] (0.7,6)--(0.7,6.3); \node at (0.7,6.5) {\textbf{$f'_2$}};
  \fill (-0.1,6) circle (0.1cm);\draw[-] (-0.1,6)--(-0.1,6.3); \node at (-0.1,6.5) {\textbf{$r'_2$}};
  \fill (-2.3,6) circle (0.1cm);\draw[-] (-2.3,6)--(-2.3,6.3); \node at (-2.3,6.5) {\textbf{$f'_1$}};
  \fill (-3.1,6) circle (0.1cm);\draw[-] (-3.1,6)--(-3.1,6.3); \node at (-3.1,6.5) {\textbf{$r'_1$}};
  \fill (-4.25,6) circle (0.1cm);\draw[-] (-4.25,6)--(-4.25,6.3); \node at (-4.25,6.5) {\textbf{$ex'_{12}$}};
  \fill (-5,6) circle (0.1cm);\draw[-] (-5,6)--(-5,6.3); \node at (-5,6.5) {\textbf{$n'_t$}};
    
\node at (-5,4.8) {$p_{n_t}$};
\node at (-4.15,4.8) {$p_{ex_{12}}$};
\node at (-3.1,4.8) {$p_{r_1}$}; 
\node at (-2.3,4.8) {$p_{f_1}$}; 
\node at (-1.4,4.8) {$\beta_1$};
\node at (-0.1,4.8) {$p_{r_2}$};
\node at (0.7,4.8) {$p_{f_2}$};
\node at (1.6,4.8) {$\beta_2$};
\node at (2.9,4.8) {$p_{r_3}$};
\node at (3.7,4.8) {$p_{f_3}$};  
\node at (4.6,4.8) {$\beta_3$};
\node at (5.5,4.8) {$p_{ex_{23}}$};
\node at (6.35,4.8) {$p_{ex_{13}}$};
\node at (7,4.8) {$\beta_4$};  
  
  
    
\node at (-5,5.65) {$p'_{n_t}$};
\node at (-4.15,5.65) {$p'_{ex_{12}}$};
\node at (-3.1,5.65) {$p'_{r_1}$}; 
\node at (-2.3,5.65) {$p'_{f_1}$}; 
\node at (-0.1,5.65) {$p'_{r_2}$};
\node at (0.7,5.65) {$p'_{f_2}$};
\node at (2.9,5.65) {$p'_{r_3}$};
\node at (3.7,5.65) {$p'_{f_3}$};
\node at (5.5,5.65) {$p'_{ex_{23}}$};
\node at (6.35,5.65) {$p'_{ex_{13}}$};
  
  
\end{tikzpicture}}
\caption{Composite component of system Task obtained by applying the transformation in Definition~\ref{def:composit_transformation}} 
\label{fig:running_rgt}
\end{figure}

==> simple_example.tex <==
\begin{figure}[ht!]
    \centering
    \begin{subfigure}[b]{0.3\textwidth}
    \centering
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
  \node at (1.25,0.7) [state] (A)         {$l$};
  \path [out=50,in=130] (A) edge [loop]       node {} (); 
\filldraw[fill=none,draw=black](0,0)--(0,2.5)--(2.5,2.5)--(2.5,0)--(0,0)--cycle; 
\fill (0.3,2.5) circle (0.1cm);
\node at  (0.7,2.7) [text width=2.6cm,text centered] {$p_i$};
\node at  (2.1,1.55) [text width=2.6cm,text centered] {$p_i$};
\node at  (1.1,2.2) [text width=2.6cm,text centered] {$x_i$++};
\end{tikzpicture}
  \caption{Atomic component $B_i$}
  \label{fig:sub1}
\end{subfigure}
\hfill
    \begin{subfigure}[b]{0.6\textwidth}
    \centering
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=3.8cm, semithick]
  \tikzstyle{every state}=[fill=none,draw=black,text=black]
     
\draw (0,0) -- (0,1) -- (1,1) -- (1,0) -- (0,0)-- cycle;  
\draw (2,0) -- (2,1) -- (3,1) -- (3,0) -- (2,0)-- cycle;  
\draw (4,0) -- (4,1) -- (5,1) -- (5,0) -- (4,0)-- cycle;  
\draw (6,0) -- (6,1) -- (7,1) -- (7,0) -- (6,0)-- cycle;  

\fill (0.5,1) circle (0.1cm);
\fill (2.5,1) circle (0.1cm);
\fill (4.5,1) circle (0.1cm);
\fill (6.5,1) circle (0.1cm);

\node at (0.5,0.5) {$B_1$};
\node at (2.5,0.5) {$B_2$};
\node at (4.5,0.5) {$B_3$};
\node at (6.5,0.5) {$B_4$};
\draw (0.5,1) -- (0.6,1.5) -- (2.4,1.5) -- (2.5,1) ;  
\draw (4.5,1) -- (4.6,1.5) -- (6.4,1.5) -- (6.5,1) ;  
\draw (2.5,1) -- (2.6,1.5) -- (4.4,1.5) -- (4.5,1) ; 
\draw (0.5,1) -- (0.5,2)  -- (6.5,2)  -- (6.5,1) ;
\node at (1.5,1.7) {$\gamma_{12}$};
\node at (5.5,1.7) {$\gamma_{34}$};
\node at (3.5,1.7) {$\gamma_{23}$};
\node at (3.5,2.2) {$\gamma_{41}$};

\node at (0.2,1.2) {\small $p_1$};
\node at (2.2,1.2) {\small $p_2$};
\node at (4.8,1.2) {\small $p_3$};
\node at (6.8,1.2) {\small $p_4$};

\end{tikzpicture}
  \caption{Composite component}
  \label{fig:sub2}
\end{subfigure}


\caption{A component-based system} \label{fig:example}
\end{figure}

 

==> witness.tex <==
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% witness trace 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   
\begin{figure}[t]
    \centering
\tikzstyle{line} = [dashed,draw,-]
\tikzstyle{trans} = [ultra thick,draw,->,>=stealth']
\tikzstyle{beta} = [thick,draw,->,>=stealth']
\resizebox{\textwidth}{!}{
   %\scalebox{.5} { 
   \Large
\begin{tikzpicture}[every state/.style={minimum size=0.9cm}] 
    \node at (0,0)[state]  [minimum size=0.2cm]  (A) {$q_0$};
    \node [state][node distance = 3cm, below of=A,minimum size=0.2cm] (B) {$q_0$};
    \node [state][node distance = 2cm, right of=A,fill=gray]  (C) {};  
    \node [state][node distance = 2cm, right of=C,fill=gray]  (D) {}; 
    \node [node distance = 1.5cm, right of=D]                 (E) {$\cdots$}; 
    \node [state][node distance = 1.5cm, right of=E,fill=gray](F) {};
    \node [state][node distance = 2cm, right of=F,fill=gray]  (G) {};
    \node [state][node distance = 2cm, right of=G,fill=gray]  (H) {};
    \node [node distance = 1.5cm, right of=H]                 (I) {$\cdots$};
    \node [state][node distance = 1.5cm, right of=I,fill=gray](J) {};
    
    \node [state][node distance = 2cm, right of=J,fill=gray]  (K) {};
    \node [state][node distance = 2cm, right of=K,fill=gray]  (L) {};
    \node [node distance = 1.5cm, right of=L]                 (M) {$\cdots$};
    \node [state][node distance = 1.5cm, right of=M,fill=gray](N) {};
    \node [node distance = 2.5cm, right of=N]                 (O) {$\cdots$};
    
    
    \node [state][node distance = 3cm, below of=F,minimum size=0.2cm] (Q) {$q_1$};   
    \node [node distance = 3cm, right of=Q,minimum size=0.2cm]        (R) {$\cdots$}; 
    \node [state][node distance = 3cm, below of=J,minimum size=0.2cm] (S) {\normalsize {$q_{i-1}$}}; 
    \node [state][node distance = 3cm, below of=N,minimum size=0.2cm] (T) {$q_i$};
    \node [node distance = 3cm, right of=T,minimum size=0.2cm]        (U) {$\cdots$};  
    \node [node distance = 0.4cm, above of=E,minimum size=0.2cm]      (EE) {$\beta$}; 
    \node [node distance = 0.4cm, above of=I,minimum size=0.2cm]      (II) {$\beta$}; 
    \node [node distance = 0.4cm, above of=M,minimum size=0.2cm]      (MM) {$\beta$}; 
    \node at (10.8,-1.5) [minimum size=0.2cm]  (GG) {};
    \node at (11.8,-1.5) [minimum size=0.2cm]  (HH) {};
    \node [node distance = 1.5cm, above of=I,minimum size=0.2cm]      (II) {{\LARGE Trace in partial-state semantics}};
    \node [node distance = 4.5cm, below of=I,minimum size=0.2cm]      (III) {{\LARGE Witness trace in global-state semantics}};
    
 
 
 
\draw[decorate,decoration={brace,amplitude=3pt,mirror}] 
    (-0.5,-3.8) coordinate (t_k_unten) -- (24,-3.8) coordinate (t_k_opt_unten); 

\draw[decorate,decoration={brace,amplitude=3pt}] 
    (-0.5,0.8) coordinate (t_k_unten) -- (24,0.8) coordinate (t_k_opt_unten);
 
 
 
    
            
    \path [line] (A) -- node[] {$R$} (B);
    \path [trans](A) -- node[above] {$a_1$} (C);
    \path [beta] (C) -- node[above] {$\beta$} (D);
    \path [beta] (D) -- node[above] {} (E);
    \path [beta] (E) -- node[above] {} (F);
    \path [trans](F) -- node[above] {$a_2$} (G);
    \path [beta] (G) -- node[above] {$\beta$} (H);
    \path [beta] (H) -- node[above] {} (I);
    \path [beta] (I) -- node[above] {} (J);
    \path [trans](J) -- node[above] {$a_i$} (K);
    \path [beta] (K) -- node[above] {$\beta$} (L);
    \path [beta] (L) -- node[above] {} (M);
    \path [beta] (M) -- node[above] {} (N);
    \path [trans](N) -- node[above] {$a_{i+1}$} (O);
    \path [beta] (B) -- node[above,pos=0.1] {$a_1$} (Q);
    \path [line] (F) -- node[] {$R$} (Q);
    \path [line] (C) -- node[] {$R$} (Q);
    \path [line] (D) -- node[] {$R$} (Q);
    \path [beta] (Q) -- node[above,pos=0.3] {$a_2$} (R);
    \path [beta] (R) -- node[above] {} (S);
    \path [beta] (S) -- node[above,pos=0.1] {$a_i$} (T);
    \path [beta] (T) -- node[above,pos=0.3] {$a_{i+1}$} (U);
    
    \path [line] (G) -- node[] {} (GG);
    \path [line] (H) -- node[] {} (HH);
    
    \path [line] (J) -- node[] {$R$} (S);
    \path [line] (K) -- node[] {$R$} (T);
    \path [line] (L) -- node[] {$R$} (T);
    \path [line] (N) -- node[] {$R$} (T);
\end{tikzpicture}
}
\caption{\red{Witness trace built using weak bisimulation ($R$)}}
\label{fig:witness}
\end{figure}

==> witness_running.tex <==
\begin{figure}[t]
    \centering
\tikzstyle{line} = [dashed,draw,-]
\tikzstyle{trans} = [ultra thick,draw,->,>=stealth']
\tikzstyle{beta} = [thick,draw,->,>=stealth']
\resizebox{\textwidth}{!}{
   \Large
\begin{tikzpicture}[every state/.style={minimum size=0.9cm}] 
    \node at (0,0)    (A) {$(\free,\free,\free,\ready)$};
    \node [node distance = 3cm, below of=A] (B) {$(\free,\free,\free,\ready)$};
    \node [node distance = 6cm, right of=A]  (C) {$(\perp,\perp,\free,\perp)$};  
    \node [node distance = 5.5cm, right of=C]  (D) {$(\perp,\perp,\free,\delivered)$}; 
    \node [node distance = 5.5cm, right of=D]  (E) {$(\perp,\perp,\free,\perp)$}; 
    \node [node distance = 3cm, below of=D,minimum size=0.2cm] (Q) {$(\done,\done,\free,\delivered)$};   
    \node [node distance = 10cm, right of=Q,minimum size=0.2cm] (R) {$(\done,\done,\free,\ready)$}; 
  % \node [node distance = 1.5cm, above of=I,minimum size=0.2cm]      (II) {{\LARGE Trace in partial state semantics}};
  % \node [node distance = 4.5cm, below of=I,minimum size=0.2cm]      (III) {{\LARGE Witness trace in global state semantics}};
    
 
%\draw[decorate,decoration={brace,amplitude=3pt,mirror}] 
    (-0.5,-3.8) coordinate (t_k_unten) -- (24,-3.8) coordinate (t_k_opt_unten); 

%\draw[decorate,decoration={brace,amplitude=3pt}] 
    (-0.5,0.8) coordinate (t_k_unten) -- (24,0.8) coordinate (t_k_opt_unten);
         
    \path [line] (A) -- node[] {$R$} (B);
    \path [trans](A) -- node[above] {$\ex_{12}$} (C);
    \path [beta] (C) -- node[above] {$\beta_4$} (D);
    \path [trans] (D) -- node[above] {$n_t$} (E);
    \path [trans] (Q) -- node[above] {$n_t$} (R);
    \path [trans](B) -- node[above] {$\ex_{12}$} (Q);   
    \path [line] (C) -- node[] {$R$} (Q);
    \path [line] (D) -- node[] {$R$} (Q);
    \path [line] (E) -- node[] {$R$} (R);

\end{tikzpicture}
}
\caption{An example of witness trace in system Task}
\label{fig:witness_task}
\end{figure}

==> workflow.tex <==
\begin{figure}
    \centering
   \scalebox{.7} {             
\tikzstyle{block} = [rectangle, draw, fill=gray!20, 
    text width=5em, text centered, rounded corners, minimum height=2.5em]   
\tikzstyle{block2} = [rectangle, draw,  
    text width=5em, text centered, minimum height=2.5em]           
\tikzstyle{line} = [draw, -latex']  
\def\myarm{1cm}
\def\myangle{0}
\tikzset{
  arm/.default=1cm,
  arm/.code={\def\myarm{#1}},
  angle/.default=0,
  angle/.code={\def\myangle{#1}} 
}   
\tikzset{
    myncbar/.style = {to path={
        let
            \p1=($(\tikztotarget)+(\myangle:\myarm)$)
        in
            -- ++(\myangle:\myarm) coordinate (tmp)
            -- ($(\tikztotarget)!(tmp)!(\p1)$)
            -- (\tikztotarget)\tikztonodes
    }}
} 
\begin{tikzpicture}[node distance = 1.5cm, auto]   
 \node [block2, text width=10em]  (BIP) {Initial BIP System};
 \node [block2, right of=BIP,text width=9em,node distance = 2cm, xshift=2cm](XML){Abstract \\ Monitor (.XML)}; 
 \node [block, below of=BIP,text width=9em,node distance = 1.3cm](AT){Atomic \\ Transformation};
 \node [block2, below of=AT,text width=9em,node distance = 1.3cm](AT2){Instrumented \\ Components};
 \node [block, left of=AT,text width=9em,node distance = 4cm](RGT){Building \\ RGT}; 
  \node [block2, below of=RGT,text width=9em,node distance = 1.3cm](RGT2){RGT \\ Component};
 \node [block, below of=XML,text width=9em,node distance = 1.3cm](M){Building \\ Monitor}; 
  \node [block2, below of=M,text width=9em,node distance = 1.3cm](M2){Monitor \\ Component};
 \node [block,below of=BIP,text width=20em,node distance = 4cm](C){Connection}; 
 \node [block2,below of=BIP,text width=15em,node distance = 5.3cm](O){Runtime Monitored BIP System};
     \draw [line] (BIP) to [myncbar,angle=0,arm=2] (M); 
     \path [line] (BIP)  -- (AT);
     \path [line] (BIP)  -| (RGT);
     \path [line] (XML)  -- (M);
     \path [line] (RGT)  -- (RGT2);
     \path [line] (AT)   -- (AT2);
     \path [line] (M)    -- (M2);
     \path [line] (RGT2)  |- (C);
     \path [line] (AT2)   -- (C);
     \path [line] (M2)    |- (C);
     \path [line] (C)    -- (O);
               
\end{tikzpicture}}
\caption{Overview of RVMT-BIP work-flow}
\label{fig:workflow}
\end{figure}
